The High Angular Resolution Multiplicity of Massive Stars

We present the results of a speckle interferometric survey of Galactic massive stars that complements and expands upon a similar survey made over a decade ago. The speckle observations were made with the KPNO and CTIO 4 m telescopes and USNO speckle camera, and they are sensitive to the detection of binaries in the angular separation regime between 0.03" and 5" with relatively bright companions (Delta V < 3). We report on the discovery of companions to 14 OB stars. In total we resolved companions of 41 of 385 O-stars (11%), 4 of 37 Wolf-Rayet stars (11%), and 89 of 139 B-stars (64%; an enriched visual binary sample that we selected for future orbital determinations). We made a statistical analysis of the binary frequency among the subsample that are listed in the Galactic O Star Catalog by compiling published data on other visual companions detected through adaptive optics studies and/or noted in the Washington Double Star Catalog and by collecting published information on radial velocities and spectroscopic binaries. We find that the binary frequency is much higher among O-stars in clusters and associations compared to the numbers for field and runaway O-stars, consistent with predictions for the ejection processes for runaway stars. We present a first orbit for the O-star Delta Orionis, a linear solution of the close, apparently optical, companion of the O-star Iota Orionis, and an improved orbit of the Be star Delta Scorpii. Finally, we list astrometric data for another 249 resolved and 221 unresolved targets that are lower mass stars that we observed for various other science programs.

==> (inline-0) <==
\begin{deluxetable}{ll@{~}l@{~}r@{~}llcc}
%\rotate
\tabletypesize{\scriptsize}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Newly Resolved Pairs\label{tab1}}
\tablehead{
\colhead{Coordinates} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Other} &
\colhead{Spectral} &
\colhead{$V_{\rm AB}$} &
\colhead{}  \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{Designation} &
\colhead{Classification} &
\colhead{(mag)} & 
\colhead{Notes} 
}
\startdata
03\phn19\phn59.27\phn$+$65\phn39\phn08.3 & WSI & 51 &       & HD 20336       & B2.5 Vne           & \phn4.73    &   \nl 
03\phn47\phn16.57\phn$+$24\phn07\phn42.3 & WSI & 52 & Da,Db & HD 23608       & F3 V               & \phn8.72    & 1 \nl
04\phn28\phn37.00\phn$+$19\phn10\phn49.6 & WSI & 53 & Aa,Ab & $\epsilon$ Tau & G9.5 III           & \phn3.54    & 2 \nl
07\phn52\phn20.28\phn$-$26\phn25\phn46.7 & WSI & 54 &       & HD 64315       & O6 Vn              & \phn9.23    &   \nl
08\phn09\phn29.33\phn$-$47\phn20\phn43.0 & WSI & 55 & Ba,Ab & HD 68243       & B1 IV              & \phn4.20    & \S5.4 \nl
10\phn45\phn12.87\phn$-$59\phn44\phn19.2 & WSI & 56 &       & CPD$-$59 2636  & O8 V               & \phn9.29    &   \nl
13\phn13\phn45.52\phn$-$63\phn35\phn11.8 & WSI & 57 &       & HD 114737      & O9 III             & \phn8.00    & \S5.4 \nl
13\phn14\phn44.39\phn$-$63\phn34\phn51.8 & WSI & 58 & Aa,Ab & HD 114886      & O9 II-III          & \phn6.86    & \S5.4 \nl
14\phn15\phn01.61\phn$-$61\phn42\phn24.4 & WSI & 59 & Ba,Ab & HD 124314B     & \nodata            & \phn8.66    & 3,\S5.4 \nl
14\phn18\phn12.18\phn$-$27\phn31\phn16.2 & WSI & 60 & Ba,Ab & HD 125131B     & \nodata            & \phn9.96    & 3 \nl
17\phn19\phn05.50\phn$-$38\phn48\phn51.2 & WSI & 61 &       & CD$-$38 11748  & O4 If+             &    11.17    &   \nl
17\phn19\phn46.16\phn$-$36\phn05\phn52.3 & WSI & 62 & Ba,Ab & HD 319703B     & O6.5 V             &    11.34    & \S5.4 \nl
17\phn24\phn44.34\phn$-$34\phn11\phn56.6 & WSI & 63 & CD    & HD 319718C     & \nodata            & \nodata     & \S5.4 \nl
17\phn24\phn44.34\phn$-$34\phn11\phn56.6 & WSI & 63 & CE    & HD 319718C     & \nodata            & \nodata     & \S5.4 \nl
17\phn51\phn36.72\phn$-$16\phn32\phn36.3 & WSI & 64 & AB    & TYC 6249-233   & \nodata            &    11.75    & 4 \nl
17\phn51\phn36.72\phn$-$16\phn32\phn36.3 & WSI & 64 & AC    & TYC 6249-233   & \nodata            &    11.75    & 4 \nl
17\phn53\phn31.95\phn$-$16\phn22\phn47.0 & WSI & 65 &       & GSC S81N021274 & \nodata            &    13.28    & 4 \nl
18\phn00\phn15.80\phn$+$04\phn22\phn07.0 & WSI & 66 &       & 66 Oph         & B2 Ve              & \phn4.78    &   \nl 
20\phn33\phn08.78\phn$+$41\phn13\phn18.1 & WSI & 67 &       & Cyg OB2-22     & O3 If* + O6 V((f)) &    11.68    & \S5.4 \nl
20\phn33\phn23.46\phn$+$41\phn09\phn12.9 & WSI & 68 &       & Cyg OB2-841    & O5.5 V             &    11.89    &   \nl
\enddata
\tablenotetext{1}{Spectroscopic triple noted by G. Torres (private communication). 
                  Not examined in the earlier speckle survey of the Pleiades (Mason et
                  al.\ 1993b).}
\tablenotetext{2}{Companion not detected in the earlier speckle survey of the Hyades
                 (Mason et al.\ 1993a).}
\tablenotetext{3}{A new close pair associated with the B component of this multiple
                  system. The precise coordinates above are for the A component.}
\tablenotetext{4}{This was a possible occultation target for the New Horizons
                  mission.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\pagestyle{empty}
%\textwidth=10in
%\textheight=6.2in
%\begin{document}
% 08-21-2008  Adjusted headers, names
% Added 2008 data for HD 193322, Schulte 22, Schulte 841, WR 146, WR 147, 
% iota Lib, the CrB, omi Her, rho Her, HD 178125, HD 200120

\begin{deluxetable}{ll@{~}r@{~}llcrrcrrrlc}
\rotate
\tabletypesize{\scriptsize}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Speckle Interferometric Measurements of Double Stars\label{tab2}}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Other} &
\colhead{Epoch} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{$\Delta m$} & 
\colhead{} &
\colhead{$[O-C]_\theta$} &
\colhead{$[O-C]_\rho$} &
\colhead{} &
\colhead{} \nl
\colhead{$\alpha \delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{Identifier} &
\colhead{(BY)} & 
\colhead{(deg)} & 
\colhead{($''$)} &
\colhead{(mag)} &
\colhead{$n$} &
\colhead{(deg)} & 
\colhead{($''$)} & 
\colhead{Reference} &
\colhead{Notes} \nl
}
\startdata
\multicolumn{12}{c}{{\bf Original Sample O Stars}} \nl
\tableline \nl 
02407$+$6117 & CHR &  208 & Aa,Ab & HD\phn\phn16429   & 2005.8628 & 270.7\phm{:} & 0.277\phm{:} & 2.7 & 1 &          &          &                             & 3       \nl
05297$+$3523 & HU  &  217 &       & HD\phn\phn35921   & 2005.8634 & 252.9\phm{:} & 0.608\phm{:} & 1.2 & 1 &          &          &                             &         \nl
05320$-$0018 & HEI &   42 & Aa,Ab & $\delta$ Ori      & 2001.0822 & 133.9\phm{:} & 0.297\phm{:} & 1.4 & 1 &      2.6 & $-$0.021 & \S 5.2                      &         \nl
             &     &      &       &                   & 2005.8662 & 133.3\phm{:} & 0.318\phm{:} &     & 1 &      0.1 &    0.006 & \S 5.2                      &         \nl
             &     &      &       &                   & 2006.1909 & 132.6\phm{:} & 0.310\phm{:} &     & 1 &   $-$0.5 & $-$0.002 & \S 5.2                      &         \nl
05354$-$0525 & CHR &  249 & Aa,Ab & HD\phn\phn37041   & 2005.8662 & 278.9\phm{:} & 0.392\phm{:} & 3.2 & 1 &          &          &                             &         \nl
             &     &      &       &                   & 2006.1910 & 293.3\phm{:} & 0.380\phm{:} &     & 1 &          &          &                             &         \nl
05354$-$0555 & CHR &  250 & Aa,Ab & $\iota$ Ori       & 2005.8662 & 111.7:       & 0.131:       & 2.4 & 1 &      1.4 &    0.003 & \S 5.1                      & 3       \nl
             &     &      &       &                   & 2006.1936 & 109.7\phm{:} & 0.127\phm{:} &     & 1 &   $-$0.3 & $-$0.001 & \S 5.1                      &         \nl
05387$-$0236 & BU  & 1032 & AB    & $\sigma$ Ori      & 2005.8662 &  96.9\phm{:} & 0.254\phm{:} & 1.2 & 1 &   $-$1.3 &    0.004 & Turner et al.\ (2008b)      &         \nl
             &     &      &       &                   & 2006.1910 &  96.8\phm{:} & 0.247\phm{:} &     & 1 &   $-$0.6 & $-$0.003 & Turner et al.\ (2008b)      &         \nl
06410$+$0954 & CHR &  168 & Aa,Ab & 15 Mon            & 2001.0197 & 231.1\phm{:} & 0.061\phm{:} & 1.2 & 1 & $-$110.1 &    0.022 & Gies et al.\ (1997)         & 1,\S5.5 \nl
             &     &      &       &                   & 2005.8635 & 242.2\phm{:} & 0.104\phm{:} &     & 1 & $-$117.6 &    0.047 & Gies et al.\ (1997)         & 1       \nl
             &     &      &       &                   & 2006.1909 & 251.9\phm{:} & 0.089\phm{:} &     & 1 & $-$108.8 &    0.032 & Gies et al.\ (1997)         & 1       \nl
07187$-$2457 & FIN &  313 & Aa,Ab & $\tau$ CMa        & 2006.1937 & 125.2\phm{:} & 0.128\phm{:} & 0.4 & 1 &          &          &                             &         \nl
08095$-$4720 & WSI &   55 & Ba,Bb & HD\phn\phn68243   & 2006.1882 & 273.6:       & 0.085:       & 1.5 & 1 &          &          &                             & 2,3,\S5.4 \nl
08392$-$4025 & B   & 1623 &       & HD\phn\phn73882   & 2006.1884 & 254.4\phm{:} & 0.662\phm{:} & 1.3 & 1 &          &          &                             &         \nl
10440$-$5933 & NEL &    1 & Aa,Ab & HD\phn\phn93129A  & 2006.1886 &  10.1\phm{:} & 0.043\phm{:} & 0.9 & 1 &          &          &                             &         \nl
10441$-$5935 & HJ  & 4360 & AB    & HD\phn\phn93161   & 2006.1886 & 115.3\phm{:} & 1.982\phm{:} & 0.1 & 1 &          &          &                             &         \nl
11383$-$6322 & I   &  422 & AB    & HD\phn101205      & 2006.1967 & 113.8\phm{:} & 0.357\phm{:} & 0.3 & 2 &          &          &                             &         \nl
11406$-$6234 & CPO &   11 &       & HD\phn101545      & 2006.1888 & 219.2\phm{:} & 2.543\phm{:} & 0.6 & 1 &          &          &                             &         \nl
13138$-$6335 & WSI &   57 &       & HD\phn114737      & 2006.1888 & 235.4\phm{:} & 0.188\phm{:} & 1.5 & 1 &          &          &                             & 2,3,\S5.4 \nl
13147$-$6335 & WSI &   58 & Aa,Ab & HD\phn114886      & 2006.1888 & 276.9\phm{:} & 0.243\phm{:} & 1.6 & 1 &          &          &                             & 2,3,\S5.4 \nl
14150$-$6142 & WSI &   59 & Ba,Bb & HD\phn124314B     & 2006.1891 & 245.8\phm{:} & 0.208\phm{:} & 1.3 & 1 &          &          &                             & 2,3,\S5.4 \nl
16466$-$4705 & B   & 1825 & AB    & HD\phn150958      & 2006.1919 & 245.1\phm{:} & 0.297\phm{:} & 1.7 & 1 &          &          &                             &         \nl
16540$-$4148 & B   & 1833 & AB    & HD\phn152234      & 2006.1945 &  75.3\phm{:} & 0.513\phm{:} & 2.3 & 1 &          &          &                             &         \nl
16542$-$4150 & CHR &  252 & Aa,Ab & HD\phn152248      & 2006.1945 & 236.5:       & 0.052:       & 2.0 & 1 &          &          &                             &         \nl
16563$-$4040 & HDS & 2394 &       & HD\phn152623      & 2006.2000 & 307.4\phm{:} & 0.238\phm{:} & 1.3 & 1 &          &          &                             &         \nl
16569$-$4031 & CHR &  254 & Aa,Ab & HD\phn152723      & 2006.2000 & 125.6\phm{:} & 0.098\phm{:} & 1.7 & 1 &          &          &                             & 3,4     \nl
17158$-$3344 & SEE &  322 &       & HD\phn155889      & 2006.1945 & 282.2\phm{:} & 0.189\phm{:} & 0.6 & 1 &   $-$0.7 &    0.005 & Turner et al.\ (2008b)      &         \nl
18152$-$2023 & CHR &  255 & Aa,Ab & HD\phn167263      & 2006.1946 & 149.7\phm{:} & 0.069\phm{:} & 2.0 & 1 &          &          &                             & 3       \nl
20074$+$3543 & STT &  398 & AB    & HD\phn191201      & 2005.8679 &  82.4\phm{:} & 0.971\phm{:} & 1.8 & 1 &          &          &                             &         \nl
20181$+$4044 & CHR &   96 & Aa,Ab & HD\phn193322      & 2005.8652 & 100.4\phm{:} & 0.086\phm{:} & 1.2 & 1 &   $-$5.6 &    0.019 & Hartkopf et al.\ (1993)     & 1,3,\S5.5 \nl
             &     &      &       &                   & 2007.6042 & 100.8\phm{:} & 0.067\phm{:} &     & 1 &  $-$14.3 &    0.005 & Hartkopf et al.\ (1993)     & 1       \nl
             &     &      &       &                   & 2008.4508 & 116.7\phm{:} & 0.066\phm{:} &     & 1 &   $-$3.2 &    0.005 & Hartkopf et al.\ (1993)     & 1       \nl
             & STF & 2666 & AB    &                   & 2001.4991 & 245.7\phm{:} & 2.713\phm{:} & 1.3 & 1 &          &          &                             &         \nl
20189$+$3817 & A   & 1425 & AB    & HD\phn193443      & 2005.8652 & 258.7\phm{:} & 0.126\phm{:} & 0.3 & 1 &          &          &                             &         \nl
21390$+$5729 & MIU &    2 & Aa,Ab & HD\phn206267      & 2005.8654 & 247.9\phm{:} & 0.118\phm{:} & 1.1 & 1 &          &          &                             & 3       \nl
\tableline \nl 
\multicolumn{12}{c}{{\bf New Sample O Stars}} \nl
\tableline \nl 
02512$+$6023 & BU  & 1316 & AB    & HD\phn\phn17520   & 2005.8620 & 297.8\phm{:} & 0.309\phm{:} & 0.5 & 2 &          &          &                             &         \nl
05228$+$3325 & BU  &  887 & AB    & BD$+$33\phn1026   & 2005.8635 & 195.1\phm{:} & 1.089\phm{:} & 0.8 & 1 &          &          &                             &         \nl
07523$-$2626 & WSI &   54 &       & HD\phn\phn64315   & 2006.1937 & 231.8\phm{:} & 0.091\phm{:} & 0.2 & 1 &          &          &                             & 2,3     \nl
10452$-$5944 & WSI &   56 &       & CPD$-$59\phn2636  & 2006.1886 &  59.8\phm{:} & 0.269\phm{:} & 0.6 & 1 &          &          &                             & 2,3     \nl
11151$-$6116 & B   & 1184 & AB-F  & HD\phn\phn97950   & 2006.1967 & 293.7\phm{:} & 5.005\phm{:} & 2.8 & 1 &          &          &                             &         \nl
15557$-$5439 & HDS & 2241 &       & CPD$-$54\phn6791  & 2006.1970 & 284.9\phm{:} & 1.132\phm{:} & 0.4 & 1 &          &          &                             &         \nl
17191$-$3849 & WSI &   61 &       & CD$-$38\phn11748  & 2006.1971 & 333.1\phm{:} & 1.325\phm{:} & 1.2 & 1 &          &          &                             & 2,3     \nl
17198$-$3606 & WSI &   62 & Ba,Bb & HD\phn319703B     & 2006.1971 &  15.8\phm{:} & 0.188\phm{:} & 1.5 & 1 &          &          &                             & 2,3,\S5.4 \nl
17247$-$3412 & DAW &  216 & BC    & HD\phn319718B     & 2006.1971 & 319.8\phm{:} & 4.722\phm{:} & 1.4 & 1 &          &          &                             &         \nl
             & WSI &   63 & CD    & HD\phn319718C     & 2006.1971 & 204.1:       & 3.400:       & 2.0 & 1 &          &          &                             & 2,3,\S5.4 \nl
             &     &      & CE    & HD\phn319718C     & 2006.1971 & 182.0\phm{:} & 3.628\phm{:} & 2.8 & 1 &          &          &                             & 2,3,\S5.4 \nl
18186$-$1348 & DCH &   26 &       & HD\phn168076      & 2006.2001 & 314.0\phm{:} & 0.144\phm{:} & 0.7 & 1 &          &          &                             & 3       \nl
20316$+$4113 & ES  & 1679 &       & BD$+$40\phn4212   & 2005.8680 & 214.1\phm{:} & 3.518\phm{:} & 2.6 & 2 &          &          &                             & \S5.5 \nl
20331$+$4113 & WSI &   67 &       & Schulte\phn\phn22 & 2005.8680 & 147.0\phm{:} & 1.380\phm{:} & 0.4 & 1 &          &          &                             & 2,3,\S5.4 \nl
             &     &      &       &                   & 2007.6018 & 144.1\phm{:} & 1.502\phm{:} &     & 1 &          &          &                             & 2       \nl
             &     &      &       &                   & 2008.4587 & 145.7\phm{:} & 1.509\phm{:} &     & 1 &          &          &                             & 2       \nl
20334$+$4109 & WSI &   68 &       & Schulte\phn841    & 2005.8680 & 323.3\phm{:} & 0.669\phm{:} & 0.4 & 1 &          &          &                             & 2,3     \nl
             &     &      &       &                   & 2007.6018 & 322.8\phm{:} & 0.716\phm{:} &     & 1 &          &          &                             & 2       \nl
             &     &      &       &                   & 2008.4589 & 323.9\phm{:} & 0.713\phm{:} &     & 1 &          &          &                             & 2       \nl
\tableline \nl 
\multicolumn{12}{c}{{\bf Wolf-Rayet Pairs}} \nl
\tableline \nl 
04566$-$6629 & DON &   89 & AB    & HD\phn\phn32228   & 2006.1963 & 189.9\phm{:} & 1.080\phm{:} & 0.1 & 2 &          &          &                             &         \nl 
             &     &      & AC    &                   & 2006.1963 &  11.4\phm{:} & 2.355\phm{:} & 1.8 & 1 &          &          &                             &         \nl
             &     &      & AD    &                   & 2006.1963 & 233.7\phm{:} & 2.271\phm{:} & 1.3 & 2 &          &          &                             &         \nl
             & HJ  & 3716 & AE    &                   & 2006.1963 & 291.3\phm{:} & 4.651\phm{:} & 0.7 & 1 &          &          &                             &         \nl
             & DON &   90 & EF    &                   & 2006.1963 & 340.1\phm{:} & 1.272\phm{:} & 1.0 & 1 &          &          &                             &         \nl
15150$-$5951 & HDS & 2142 &       & WR\phn\phn66      & 2006.1970 &  14.2:       & 0.398:       & 1.1 & 1 &          &          &                             & 4       \nl
20358$+$4123 & NML &    1 &       & WR\phn146         & 2001.4993 &  16.8\phm{:} & 0.157\phm{:} & 0.4 & 1 &          &          &                             & \S5.5 \nl
             &     &      &       &                   & 2008.4587 &  14.5\phm{:} & 0.136\phm{:} &     & 1 &          &          &                             &         \nl
20367$+$4021 & NML &    2 &       & WR\phn147         & 2001.4991 & 350.7\phm{:} & 0.627\phm{:} & 2.2 & 1 &          &          &                             & \S5.5 \nl
             &     &      &       &                   & 2008.4589 & 349.4\phm{:} & 0.631\phm{:} &     & 1 &          &          &                             &         \nl
\tableline \nl 
\multicolumn{12}{c}{{\bf B Stars}} \nl
\tableline \nl 
00165$+$6308 & TDS & 1374 &       & BD$+$62\phm{888}37& 2007.6074 & 257.6\phm{:} & 0.549\phm{:} & 0.2 & 1 &          &          &                             & 4       \nl
00186$+$6351 & TDS & 1392 &       & BD$+$63\phm{888}24& 2007.6074 & 359.0:       & 0.185:       & 0.1 & 1 &          &          &                             & 4       \nl
00221$+$6211 & HDS &   49 &       & HD\phm{888}1743   & 2007.6074 & 238.2\phm{:} & 0.319\phm{:} & 2.2 & 1 &          &          &                             & 4       \nl
00243$+$5201 & HU  &  506 &       & HD\phm{888}1976   & 2005.4315 &  90.0\phm{:} & 0.112\phm{:} & 0.9 & 2 &      1.2 &    0.002 & Docobo \& Andrade (2005)    &         \nl
             &     &      &       &                   & 2007.6021 &  94.3\phm{:} & 0.110\phm{:} &     & 1 &   $-$2.2 &    0.004 & Docobo \& Andrade (2005)    &         \nl
00318$+$5431 & STT &   12 &       & HD\phm{888}2772   & 2007.6021 & 203.2\phm{:} & 0.286\phm{:} & 0.3 & 1 &   $-$3.7 &    0.077 & Ling et al.\ (2005)         &         \nl
00507$+$6415 & MCA &    2 &       & HD\phm{888}4775   & 2007.6021 & 174.5\phm{:} & 0.053\phm{:} & 1.1 & 1 &      8.5 &    0.008 & Mason et al.\ (1997b)       &         \nl
00529$+$6053 & TDS & 1655 &       & TYC 4017-325-1    & 2007.6075 &  78.1\phm{:} & 0.414\phm{:} & 0.1 & 1 &          &          &                             & 4       \nl 
00568$+$6022 & BU  & 1099 & AB    & HD\phm{888}5408   & 2005.8614 & 357.4\phm{:} & 0.273\phm{:} & 0.4 & 2 &   $-$1.8 & $-$0.014 & Cole et al.\ (1992)         & a       \nl
             &     &      &       &                   & 2007.6035 &   0.1\phm{:} & 0.265\phm{:} &     & 2 &   $-$2.2 & $-$0.015 & Cole et al.\ (1992)         &         \nl
02039$+$4220 & STT &   38 & BC    & HD\phn\phn12534   & 2005.8615 & 100.3\phm{:} & 0.351\phm{:} & 1.2 & 2 &   $-$2.2 & $-$0.007 & Docobo \& Ling (2007a)      &         \nl
             &     &      &       &                   & 2007.6021 &  99.3\phm{:} & 0.299\phm{:} &     & 1 &   $-$2.2 & $-$0.015 & Docobo \& Ling (2007a)      &         \nl
02145$+$6631 & MCA &    6 &       & HD\phn\phn13474   & 2007.6021 & 295.4\phm{:} & 0.109\phm{:} & 1.2 & 1 &  $-$32.7 &    0.020 & Hartkopf et al.\ (2000)     &         \nl
02257$+$6133 & STF &  257 &       & HD\phn\phn14817   & 2007.6021 &  71.0\phm{:} & 0.416\phm{:} & 0.7 & 1 &      2.8 & $-$0.027 & Zaera (1985)                &         \nl
02529$+$5300 & A   & 2906 & AB    & HD\phn\phn17743   & 2005.8601 & 120.0\phm{:} & 0.237\phm{:} & 1.5 & 3 &          &          &                             &         \nl
             & STF &  314 & AB-C  &                   & 2005.8610 & 313.3\phm{:} & 1.554\phm{:} & 0.3 & 2 &          &          &                             &         \nl
03082$+$4057 & LAB &    2 & Aa,Ab & $\beta$ Per       & 2007.6022 & 143.3:       & 0.049:       & 2.5 & 1 &      1.0 &    0.006 & Pan et al.\ (1993)          &         \nl
03200$+$6539 & WSI &   51 &       & HD\phn\phn20336   & 2007.6022 &  43.7\phm{:} & 0.132\phm{:} & 1.2 & 1 &          &          &                             & 3       \nl
03272$+$0944 & HDS &  433 &       & HD\phn\phn21364   & 2005.8616 &  53.8\phm{:} & 0.224\phm{:} & 3.8 & 2 &   $-$6.9 & $-$0.012 & Romero (2007)               &         \nl
03284$+$6015 & A   &  980 & AB    & HD\phn\phn21203   & 2007.6022 & 337.9\phm{:} & 0.364\phm{:} & 1.6 & 1 &   $-$2.9 &    0.003 & Baize (1994)                &         \nl
04422$+$2257 & MCA &   16 & Aa,Ab & $\tau$ Tau        & 2005.8690 &  39.2\phm{:} & 0.314\phm{:} & 2.4 & 1 &      1.2 &    0.023 & Olevic \& Cvetkovic (2005b) &         \nl
05145$-$0812 & BU  &  555 & BC    & HD\phn\phn34085   & 2005.8662 &  29.8:       & 0.124:       & 0.1 & 1 &          &          &                             &         \nl
05245$-$0224 & MCA &   18 & Aa,Ab & $\eta$ Ori        & 2006.1908 & 302.8\phm{:} & 0.066\phm{:} & 1.3 & 1 &   $-$2.1 &    0.005 & Olevic \& Jovanovic (1998)  & 3       \nl
05245$-$0224 & DA  &    5 & AB    &                   & 2005.8662 &  77.4\phm{:} & 1.715\phm{:} & 1.3 & 1 &          &          &                             &         \nl
             &     &      &       &                   & 2006.1908 &  78.1:       & 1.768:       &     & 1 &          &          &                             &         \nl
05272$+$1758 & MCA &   19 & Aa,Ab & HD\phn\phn35671   & 2005.8635 &  88.5\phm{:} & 0.104\phm{:} & 1.0 & 1 &  $-$20.1 &    0.030 & Olevic \& Jovanovic (1997)  &         \nl
             &     &      &       &                   &           &              &              &     &   &   $-$1.5 &    0.000 & Mason (1997)                & 5       \nl
05308$+$0557 & STF &  728 &       & HD\phn\phn36267   & 2001.0197 &  46.3\phm{:} & 1.146\phm{:} & 1.3 & 1 &      0.4 & $-$0.036 & Seymour \& Hartkopf (1999)  &         \nl
             &     &      &       &                   & 2001.0767 &  45.7\phm{:} & 1.140\phm{:} &     & 1 &   $-$0.2 & $-$0.043 & Seymour \& Hartkopf (1999)  &         \nl
             &     &      &       &                   & 2001.0823 &  46.8\phm{:} & 1.150\phm{:} &     & 1 &      0.9 & $-$0.033 & Seymour \& Hartkopf (1999)  &         \nl
05354$-$0425 & FIN &  345 &       & HD\phn\phn37016   & 2006.1910 &  95.8\phm{:} & 0.394\phm{:} & 2.3 & 1 &          &          &                             &         \nl
07003$-$2207 & FIN &  334 & Aa,Ab & HD\phn\phn52437   & 2006.1938 & 342.4\phm{:} & 0.096\phm{:} & 0.0 & 1 &     12.6 & $-$0.012 & Mante (2002)                & 6       \nl
             &     &      &       &                   &           &              &              &     &   &     12.1 & $-$0.014 & Olevic (2002a)              & 6       \nl
             &     &      &       &                   &           &              &              &     &   &      7.5 & $-$0.024 & Olevic (2002a)              & 6       \nl
07143$-$2621 & FIN &  323 &       & HD\phn\phn56014   & 2006.1937 & 153.4\phm{:} & 0.115\phm{:} & 0.5 & 1 &      2.1 & $-$0.089 & Olevic \& Cvetkovic (2004)  & 1       \nl
07374$-$3458 & FIN &  324 & AB    & HD\phn\phn61330   & 2006.1884 & 174.5\phm{:} & 0.271\phm{:} & 0.5 & 1 &          &          &                             &         \nl
08144$-$4550 & FIN &  113 & AB    & HD\phn\phn69302   & 2006.1992 &  73.2\phm{:} & 0.122\phm{:} & 1.6 & 1 &          &          &                             &         \nl
08250$-$4246 & CHR &  226 & Aa,Ab & HD\phn\phn71302   & 2006.1884 & 277.1\phm{:} & 0.044\phm{:} & 1.1 & 1 &          &          &                             &         \nl
             & RST & 4888 & AB    &                   & 2006.1884 & 104.9\phm{:} & 0.514\phm{:} & 0.2 & 1 &          &          &                             &         \nl
08280$-$3507 & FIN &  314 & Aa,Ab & HD\phn\phn71801   & 2006.1992 & 213.8\phm{:} & 0.083\phm{:} & 0.8 & 1 &          &          &                             &         \nl
08291$-$4756 & FIN &  315 & Aa,Ab & HD\phn\phn72108   & 2006.1938 & 187.2\phm{:} & 0.095\phm{:} & 0.5 & 2 &          &          &                             &         \nl
08328$-$4153 & HDS & 1222 &       & HD\phn\phn72731   & 2006.1992 & 302.1\phm{:} & 0.557\phm{:} & 0.9 & 2 &          &          &                             & 4       \nl
09125$-$4337 & FIN &  317 & Aa,Ab & HD\phn\phn79416   & 2006.1884 & 102.3\phm{:} & 0.123\phm{:} & 0.5 & 1 &          &          &                             &         \nl
09128$-$6055 & HDO &  207 & AB    & HD\phn\phn79699   & 2006.1939 &  79.7\phm{:} & 0.164\phm{:} & 0.3 & 2 &  $-$16.7 &    0.031 & Heintz (1996a)              & 1       \nl
09569$-$6323 & FIN &  151 &       & HD\phn\phn86557   & 2006.1993 & 347.0\phm{:} & 0.865\phm{:} & 1.6 & 1 &          &          &                             &         \nl
10050$-$5119 & HU  & 1594 &       & HD\phn\phn87652   & 2006.1940 & 311.7\phm{:} & 0.163\phm{:} & 0.4 & 1 &      2.9 & $-$0.039 & Seymour et al.\ (2002)      &         \nl
10465$-$6416 & FIN &  364 &       & HD\phn\phn93549   & 2006.1940 & 138.8\phm{:} & 0.069\phm{:} & 0.1 & 1 &     17.1 & $-$0.095 & Mante (2003b)               & 1       \nl
11210$-$5429 & I   &  879 &       & $\pi$ Cen         & 2006.1887 & 158.7\phm{:} & 0.215\phm{:} & 1.6 & 1 &   $-$1.8 &    0.001 & Mason et al.\ (1999)        & a       \nl
11248$-$6708 & HDS & 1623 &       & HD\phn\phn99317   & 2006.1995 & 112.1\phm{:} & 0.168\phm{:} & 0.8 & 1 &          &          &                             & 4       \nl
11286$-$4508 & I   &  885 &       & HD\phn\phn99804   & 2006.1887 & 152.8\phm{:} & 0.647\phm{:} & 0.4 & 2 &      5.0 &    0.086 & Seymour et al.\ (2002)      & 1       \nl
11309$-$6019 & HDS & 1631 &       & HD\phn100135      & 2006.1995 &   3.0\phm{:} & 0.181\phm{:} & 0.5 & 1 &          &          &                             & 4       \nl
11325$-$6137 & B   & 1700 &       & CPD$-$60\phn3034  & 2006.1995 & 257.6\phm{:} & 0.554\phm{:} & 1.4 & 1 &          &          &                             &         \nl
11327$-$6552 & NZO &   23 &       & HD\phn100431      & 2006.1995 & 234.8\phm{:} & 0.964\phm{:} & 0.5 & 1 &          &          &                             &         \nl
11389$-$7053 & B   & 1703 &       & HD\phn101317      & 2006.1995 & 323.1\phm{:} & 0.525\phm{:} & 0.2 & 1 &          &          &                             &         \nl
12068$-$7304 & HDS & 1709 &       & HD\phn105196      & 2006.1996 &  80.8\phm{:} & 0.117\phm{:} & 1.0 & 1 &          &          &                             & 4       \nl
12093$-$6606 & HDS & 1715 &       & HD\phn105545      & 2006.1996 &  90.1\phm{:} & 0.132\phm{:} & 1.9 & 1 &          &          &                             & 4       \nl
12325$-$5954 & JSP &  539 &       & HD\phn109091      & 2006.1996 & 201.2\phm{:} & 0.179\phm{:} & 0.7 & 1 &          &          &                             &         \nl
12332$-$6057 & B   &  802 &       & HD\phn109164      & 2006.1996 & 175.2\phm{:} & 0.464\phm{:} & 1.4 & 1 &          &          &                             &         \nl
12450$-$6519 & HDS & 1785 &       & HD\phn110737      & 2006.1996 & 236.7\phm{:} & 0.231\phm{:} & 0.9 & 1 &          &          &                             & 4       \nl
12499$-$6437 & HDS & 1800 &       & HD\phn111409      & 2006.1996 &  46.5\phm{:} & 0.103\phm{:} & 0.7 & 1 &          &          &                             & 4       \nl
13032$-$5607 & FIN &   64 &       & HD\phn113237      & 2006.1998 & 259.3\phm{:} & 0.499\phm{:} & 1.2 & 1 &          &          &                             &         \nl
13123$-$5955 & SEE &  170 & AB    & HD\phn114529      & 2006.1942 & 104.3\phm{:} & 0.267\phm{:} & 0.7 & 1 &      1.4 &    0.054 & Finsen (1964)               & 1       \nl
13134$-$5042 & I   & 1227 &       & HD\phn114772      & 2006.1998 & 336.6\phm{:} & 0.320\phm{:} & 0.2 & 1 &          &          &                             &         \nl
13218$-$5525 & I   &  924 &       & HD\phn115990      & 2006.1998 &  96.4\phm{:} & 0.716\phm{:} & 0.6 & 1 &          &          &                             &         \nl
13345$-$4816 & RST & 4985 &       & HD\phn117919      & 2006.1997 & 150.3\phm{:} & 0.287\phm{:} & 1.9 & 1 &          &          &                             &         \nl
13437$-$4204 & FIN &  353 & AB    & HD\phn119361      & 2006.1997 &  50.0\phm{:} & 0.096\phm{:} & 1.2 & 1 &          &          &                             &         \nl
14567$-$6247 & FIN &  372 &       & $\theta$ Cir      & 2006.1917 &  22.8\phm{:} & 0.098\phm{:} & 0.0 & 2 &     10.2 & $-$0.093 & Mante (2003c)               & 1       \nl
15088$-$4517 & SEE &  219 & AB    & $\lambda$ Lup     & 2006.1998 &  51.1\phm{:} & 0.130\phm{:} & 0.8 & 1 &     13.4 & $-$0.030 & Docobo \& Ling (2007a)      & a       \nl
15122$-$1948 & B   & 2351 & Aa,Ab & $\iota$ Lib       & 2006.1918 &  11.9\phm{:} & 0.154\phm{:} & 0.4 & 1 &   $-$0.9 & $-$0.006 & Mason et al.\ (1999)        & a       \nl
             &     &      &       &                   & 2008.4556 & 352.4\phm{:} & 0.155\phm{:} &     & 1 &   $-$0.7 & $-$0.003 & Mason et al.\ (1999)        &         \nl
15234$-$5919 & HJ  & 4757 &       & $\gamma$ Cir      & 2006.1892 &   5.2\phm{:} & 0.808\phm{:} & 0.8 & 2 &     13.6 &    0.001 & Nys (1982)                  & 6       \nl
             &     &      &       &                   &           &              &              &     &   &      1.3 &    0.043 & Ling et al.\ (2005)         & 6       \nl
15246$-$4835 & B   & 1288 & AB    & HD\phn136807      & 2006.1998 & 347.1\phm{:} & 0.071\phm{:} & 0.1 & 1 &      3.0 & $-$0.024 & Seymour et al.\ (2002)      &         \nl
15329$+$3122 & COU &  610 &       & $\theta$ CrB      & 2008.4489 & 198.8\phm{:} & 0.809\phm{:} & 2.0 & 2 &          &          &                             &         \nl
15351$-$4110 & HJ  & 4786 &       & $\gamma$ Lup      & 2006.1927 & 275.7\phm{:} & 0.789\phm{:} & 1.5 & 3 &   $-$1.7 & $-$0.028 & Heintz (1990)               & 1       \nl
15416$+$1940 & HU  &  580 & AB    & $\iota$ Ser       & 2006.2000 & 262.3\phm{:} & 0.092\phm{:} & 0.1 & 1 &   $-$0.1 & $-$0.003 & Docobo \& Ling (2007a)      & a       \nl
16003$-$2237 & LAB &    3 &       & $\delta$ Sco      & 1988.2528 &   7.9:       & 0.115:       & 2.2 & 1 &   $-$0.5 & $-$0.009 & \S 5.3                      & 7       \nl
             &     &      &       &                   & 1990.2705 &              &              &     & 2 &    322.5 &    0.040 & \S 5.3                      & 8       \nl
             &     &      &       &                   & 1990.3439 &              &              &     & 2 &    326.2 &    0.048 & \S 5.3                      & 8       \nl
             &     &      &       &                   & 1993.0988 & 349.0\phm{:} & 0.170\phm{:} &     & 1 &   $-$0.6 & $-$0.003 & \S 5.3                      & 7       \nl
             &     &      &       &                   & 2001.5667 & 337.0\phm{:} & 0.080\phm{:} &     & 1 &   $-$0.6 & $-$0.004 & \S 5.3                      &         \nl
             &     &      &       &                   & 2004.2017 & 348.9\phm{:} & 0.183\phm{:} &     & 1 &   $-$2.0 &    0.003 & \S 5.3                      & 9       \nl
             &     &      &       &                   & 2006.1918 & 354.4\phm{:} & 0.187\phm{:} &     & 1 &   $-$1.8 & $-$0.005 & \S 5.3                      &         \nl
             &     &      &       &                   & 2006.5554 & 357.5\phm{:} & 0.176\phm{:} &     & 1 &      0.2 & $-$0.014 & \S 5.3                      & 10      \nl
             &     &      &       &                   & 2007.3173 & 359.8\phm{:} & 0.194\phm{:} &     & 1 &      0.5 &    0.012 & \S 5.3                      &         \nl
16120$-$1928 & BU  &  120 & AB    & HD\phn145502      & 2006.1945 &   1.6\phm{:} & 1.330\phm{:} & 1.0 & 1 &          &          &                             &         \nl
             & MTL &    2 & CD    & HD\phn145502C     & 2006.1971 &  54.4\phm{:} & 2.293\phm{:} & 0.6 & 1 &          &          &                             &         \nl
16341$+$4226 & LAB &    4 &       & $\sigma$ Her      & 2007.6068 &  17.3\phm{:} & 0.102\phm{:} & 3.5 & 1 &      0.3 & $-$0.008 & Brendley \& Hartkopf (2007) &         \nl
             &     &      &       &                   & 2008.4612 &  14.9\phm{:} & 0.113\phm{:} &     & 1 &      2.1 &    0.001 & Brendley \& Hartkopf (2007) &         \nl
17237$+$3709 & MCA &   48 & Aa,Ab & $\rho$ Her        & 2007.6041 &  32.0:       & 0.248:       & 1.0 & 1 &          &          &                             & 3       \nl
             &     &      &       &                   & 2008.4613 &  31.9\phm{:} & 0.252\phm{:} &     & 1 &          &          &                             &         \nl
17400$-$0038 & BU  &  631 &       & HD\phn160438      & 2006.2000 &  89.0\phm{:} & 0.246\phm{:} & 0.2 & 1 &      1.8 & $-$0.019 & Heintz (1996c)              & a       \nl
18003$+$0422 & WSI &   66 &       & HD\phn164284      & 2007.5879 & 155.4\phm{:} & 0.121\phm{:} & 1.5 & 1 &          &          &                             &         \nl
18262$-$1832 & CHR &  236 &       & HD\phn169602      & 2007.5880 & 113.1:       & 0.143:       & 1.5 & 1 &          &          &                             & 4       \nl
18280$+$0612 & CHR &   71 &       & HD\phn170200      & 2007.5879 & 290.1\phm{:} & 0.080\phm{:} & 0.1 & 1 &      3.7 &    0.002 & Mason \& Hartkopf (2001b)   & 3       \nl
18454$+$3634 & HDS & 2659 &       & HD\phn173761      & 2007.6069 &  21.9\phm{:} & 0.245\phm{:} & 2.4 & 1 &          &          &                             & 4       \nl
18520$+$1358 & CHR &   80 &       & HD\phn174853      & 2007.5878 &  36.4\phm{:} & 0.126\phm{:} & 2.3 & 1 &          &          &                             & 3       \nl
19070$+$1104 & HEI &  568 &       & HD\phn178125      & 2008.4508 & 272.4\phm{:} & 0.308\phm{:} & 1.0 & 1 &          &          &                             &         \nl
19411$+$1349 & KUI &   93 &       & HD\phn185936      & 2005.8680 & 318.0\phm{:} & 0.189\phm{:} & 0.1 & 1 &      3.1 &    0.009 & Docobo \& Ling (2007a)      &         \nl
20393$-$1457 & HU  &  200 & AB    & $\tau$ Cap        & 2005.8680 & 123.0\phm{:} & 0.336\phm{:} & 1.9 & 1 &      3.9 &    0.007 & Heintz (1998)               &         \nl
20474$+$3629 & STT &  413 & AB    & HD\phn198193      & 2005.8572 &   4.0\phm{:} & 0.881\phm{:} & 1.5 & 2 &      0.1 & $-$0.020 & Rabe (1948)                 &         \nl
             &     &      &       &                   & 2007.6018 &   4.1\phm{:} & 0.869\phm{:} &     & 1 &      0.9 & $-$0.035 & Rabe (1948)                 &         \nl
20598$+$4731 & MCA &   65 & Aa,Ab & HD\phn200120      & 2007.6018 &   2.3\phm{:} & 0.169\phm{:} & 2.8 & 1 &          &          &                             &         \nl
             &     &      &       &                   & 2008.4509 &   1.8\phm{:} & 0.164\phm{:} &     & 1 &          &          &                             &         \nl
21028$+$4551 & BU  & 1138 & AB    & HD\phn200595      & 2001.5018 & 175.6\phm{:} & 0.073\phm{:} & 0.2 & 1 &  $-$19.1 &    0.015 & Hartkopf \& Mason (2001)    &         \nl
21100$+$4901 & HDS & 3016 &       & BD$+$48\phn3298   & 2007.6072 &  23.4\phm{:} & 0.329\phm{:} & 1.4 & 1 &          &          &                             & 4       \nl
21118$+$5959 & MCA &   67 & Aa,Ab & HD\phn202214      & 2005.8654 & 124.5\phm{:} & 0.045\phm{:} & 0.6 & 1 &      4.0 & $-$0.001 & Mante (2002)                &         \nl
             & STF & 2780 & AB    &                   & 2005.8654 & 212.4\phm{:} & 1.021\phm{:} & 0.3 & 1 &          &          &                             &         \nl
             &     &      &       &                   & 2007.5990 & 212.5\phm{:} & 1.013\phm{:} &     & 2 &          &          &                             &         \nl
21126$+$3846 & COU & 2136 &       & BD$+$38\phn4391   & 2007.6072 & 292.8\phm{:} & 0.422\phm{:} & 0.9 & 1 &          &          &                             & 4       \nl
21157$+$4832 & HDS & 3024 &       & BD$+$47\phn3349   & 2007.6072 & 329.6\phm{:} & 0.283\phm{:} & 1.9 & 1 &          &          &                             & 4       \nl
21191$+$6152 & HDS & 3035 & Aa,Ab & HD\phn203374      & 2007.6073 & 296.5\phm{:} & 0.294\phm{:} & 2.3 & 1 &          &          &                             & 4       \nl
21287$+$7034 & LAB &    6 & Aa,Ab & $\beta$ Cep       & 2007.5990 & 226.0\phm{:} & 0.172\phm{:} & 3.4 & 1 &          &          &                             &         \nl
21323$+$5934 & HDS & 3062 &       & HD\phn205329      & 2007.6073 & 285.2\phm{:} & 0.110\phm{:} & 1.7 & 1 &          &          &                             & 4       \nl
21340$+$6029 & HDS & 3071 &       & HD\phn239700      & 2007.6073 & 291.1\phm{:} & 0.143\phm{:} & 1.7 & 1 &          &          &                             & 4       \nl
21428$+$6018 & HDS & 3093 &       & HD\phn239743      & 2007.6073 & 267.3\phm{:} & 0.140\phm{:} & 1.6 & 1 &          &          &                             & 4       \nl
21536$-$1019 & FIN &  358 &       & HD\phn208008      & 2007.5992 & 308.3\phm{:} & 0.130\phm{:} & 2.0 & 1 &      1.2 & $-$0.011 & Mason \& Hartkopf (2001a)   &         \nl
23019$+$4220 & WRH &   37 & AB    & HD\phn217675      & 2005.8625 & 217.8\phm{:} & 0.109\phm{:} & 2.3 & 1 &  $-$12.7 &    0.009 & Hartkopf et al.\ (1996)     &         \nl
             &     &      &       &                   &           &              &              &     &   &      5.4 &    0.008 & Olevic \& Cvetkovic (2006)  & 5       \nl
             &     &      &       &                   & 2007.5884 & 204.9\phm{:} & 0.128\phm{:} &     & 1 &  $-$13.7 &    0.008 & Hartkopf et al.\ (1996)     &         \nl
             &     &      &       &                   &           &              &              &     &   &      3.7 &    0.005 & Olevic \& Cvetkovic (2006)  &         \nl
23078$+$6338 & HU  &  994 &       & HD\phn218537      & 2005.8625 & 136.1\phm{:} & 0.207\phm{:} & 0.3 & 1 &      3.9 & $-$0.045 & Docobo (1991)               &         \nl
23165$+$6158 & HDS & 3314 &       & HD\phn219634      & 2007.5884 & 320.3\phm{:} & 0.176\phm{:} & 2.6 & 1 &          &          &                             &         \nl
\enddata
\tablenotetext{a}{System used in characterizing errors or investigating detection space.}
\tablenotetext{1}{Orbit in obvious need of correction.}
\tablenotetext{2}{Not measured before (Table 1).}
\tablenotetext{3}{$\Delta$m is an estimate, not a catalog value.}
\tablenotetext{4}{Confirming observation.}
\tablenotetext{5}{While the 6$^{\it th}$ Orbit Catalog lists two possible solutions for this pair, it fits the second orbit listed here better.}
\tablenotetext{6}{Multiple possible orbits for this pair, none of which fits well. While correction may be necessary, the data coverage may be insufficient.}
\tablenotetext{7}{Unpublished CHARA speckle measure. See Hartkopf et al.\ (2000) for a description of the CHARA speckle camera and a discussion of re-reduced observations.}
\tablenotetext{8}{Unpublished CHARA non-detection. See Hartkopf et al.\ (2000). The $O-C$ columns here provide the position predicted by the new orbit.}
\tablenotetext{9}{Measure obtained with the NOFS 61-in reflector. Inadvertently omitted from Hartkopf et al.\ (2008).}
\tablenotetext{10}{Measure obtained with the Mt.\ Wilson 100-in reflector (W. Hartkopf \& B. Mason, in preparation).}
\end{deluxetable}

%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}
% 08-21-2008  Changes by Gies:
% - header placement
% - some star names changed
% - moved HD 48149 (G-star) to Table A2
% - added HD 92206C
% - revised Feinstein 97 position, names
% - 2008 for kap Dra, 4 Her, 48 Lib, chi Oph, zet Oph, zet Dra, omi Her, 28 Cyg,
%   P Cyg, 25 Vul, ups Cyg, 6 Cep, HD206773   

\begin{deluxetable}{llllcccc}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Null Companion Detection\tablenotemark{a}\label{tab3}}
\tablehead{
\colhead{RA,Dec (2000)} &
\colhead{Cluster, Other} &
\colhead{V*, **, Other} &
\colhead{HD, HIP, Other} &
\colhead{List} &
\colhead{Date} &
\colhead{Tel.} &
\colhead{} \nl
\colhead{(hhmmss.ss$\pm$ddmmss.s)} &
\colhead{Designation} &
\colhead{Designation} &
\colhead{Designation} &
\colhead{Code} &
\colhead{(BY)} &
\colhead{Code} &
\colhead{Notes} 
}
\startdata
000357.50$+$610613.0 & BD$+$60\phm{8}2663     &                        & HD\phm{8}225146       & O2    & 2005.8625 & K &      \nl  
000403.79$+$621319.0 & BD$+$61\phm{8}2585     &                        & HD\phm{8}225160       & O2    & 2005.8625 & K &      \nl  
000603.38$+$634046.7 & EM* MWC 1              & V* NSV 25              & HD\phm{8888}108       & O1    & 2005.8626 & K &      \nl  
001743.06$+$512559.1 & BD$+$50\phm{888}46A    & V* AO Cas              & HD\phm{888}1337       & O1    & 2005.8626 & K &      \nl  
004443.51$+$481703.7 & EM* MWC 8              & V* omi Cas             & HD\phm{888}4180       & B*    & 2007.6021 & K &      \nl  
005249.21$+$563739.4 & BD$+$55\phm{88}191     & ** BU\phm{8888}1A      & HD\phm{888}5005       & O1    & 2005.8626 & K & 1    \nl  
013113.41$+$604659.9 & BD$+$60\phm{88}252     &                        & TYC~4031~00248~1      & B*    & 2005.8625 & K &      \nl  
013232.72$+$610745.8 & BD$+$60\phm{88}261     &                        & TYC~4031~01953~1      & O2    & 2005.8626 & K &      \nl  
014052.75$+$641023.1 & BD$+$63\phm{88}218     &                        & HD\phm{88}10125       & O2    & 2005.8626 & K &      \nl  
020230.12$+$553726.3 & BD$+$54\phm{88}441     & V* NSV 702             & HD\phm{88}12323       & O2    & 2005.8626 & K &      \nl  
020902.47$+$575555.9 & BD$+$57\phm{88}498     & V* NSV 727             & HD\phm{88}12993       & O2    & 2005.8628 & K &      \nl  
020930.07$+$584701.5 & BD$+$58\phm{88}383     &                        & HD\phm{88}13022       & O2    & 2005.8628 & K &      \nl  
021545.93$+$555946.7 & BD$+$55\phm{88}554     & V* V354 Per            & HD\phm{88}13745       & O1    & 2005.8628 & K &      \nl  
022152.41$+$565418.0 & NGC 884 2172           &                        & HD\phm{88}14434       & O2    & 2005.8628 & K &      \nl  
022210.69$+$593258.8 & IC 1805 $+$59 142      & V* NSV 801             & HD\phm{88}14442       & O2    & 2005.8628 & K &      \nl  
022254.29$+$412847.7 & BD$+$40\phm{88}501     &                        & HD\phm{88}14633       & O1    & 2005.8627 & K &      \nl  
022646.98$+$585233.1 & BD$+$58\phm{88}467     & EM* AS 58              & HD\phm{88}14947       & O1    & 2005.8628 & K &      \nl  
022759.81$+$523257.5 & BD$+$51\phm{88}579     &                        & HD\phm{88}15137       & O1    & 2005.8628 & K &      \nl  
023157.08$+$613643.9 & IC 1805 104            &                        & BD$+$60\phm{88}497    & O2    & 2005.8629 & K &      \nl  
023216.75$+$613315.0 & IC 1805 118            & BD$+$60\phm{88}499     & HIP\phm{88}11807      & O2    & 2005.8628 & K &      \nl  
023236.26$+$612825.5 & IC 1805 138            &                        & BD$+$60\phm{88}501    & O2    & 2005.8628 & K &      \nl  
023242.53$+$612721.5 & IC 1805 148            & ** STI\phm{8}368A      & HD\phm{88}15558       & O1    & 2005.8628 & K & 1    \nl  
023249.41$+$612242.0 & IC 1805 HOAG 2         & EM* AS 62              & HD\phm{88}15570       & O2    & 2005.8628 & K &      \nl  
023256.38$+$551939.0 & BD$+$54\phm{88}569     &                        & HD\phm{88}15642       & O2    & 2005.8628 & K &      \nl  
023320.58$+$613118.1 & IC 1805 HOAG 3         &                        & HD\phm{88}15629       & O2    & 2005.8628 & K &      \nl  
023402.52$+$612310.8 & IC 1805 232            &                        & BD$+$60\phm{88}513    & O2    & 2005.8628 & K &      \nl  
023618.21$+$625653.3 & IC 1805 $+$62 160      &                        & BD$+$62\phm{88}424    & O2    & 2005.8629 & K &      \nl  
024252.02$+$565416.4 & EM* CDS 298            & V* NSV 897             & HD\phm{88}16691       & O2    & 2005.8628 & K &      \nl  
024412.71$+$563927.2 & TYC 3708 01000 1       &                        & HD\phm{88}16832       & O2    & 2005.8628 & K &      \nl  
025107.97$+$602503.8 & BD$+$59\phm{88}552     & ** STF\phm{8}306A      & HD\phm{88}17505       & O1    & 2005.8628 & K & 1    \nl  
025147.79$+$570254.4 & EM* CDS 318            & ** SCA\phm{888}6A      & HD\phm{88}17603       & O2    & 2005.8628 & K & 1    \nl  
025410.66$+$603903.4 & BD$+$60\phm{88}586     & ** ES\phm{A}1815A      & TYC~4048~00991~1      & O2    & 2005.8628 & K & 1    \nl  
025923.17$+$603359.5 & BD$+$59\phm{88}578     & V* NSV 997             & HD\phm{88}18326       & O1    & 2005.8628 & K &      \nl  
030029.71$+$624319.0 & BD$+$62\phm{88}504     &                        & HD\phm{88}18409       & O2    & 2005.8629 & K &      \nl  
031405.33$+$593348.4 & BD$+$59\phm{88}609     & V* CC Cas              & HD\phm{88}19820       & O1    & 2005.8629 & K &      \nl  
034448.21$+$241722.0 & Melotte 22 447         & 16 Tau                 & HD\phm{88}23288       & B*    & 2005.8630 & K & p    \nl  
034452.53$+$240648.0 & Melotte 22 468         & 17 Tau                 & HD\phm{88}23302       & B*    & 2005.8630 & K & p,1  \nl  
034509.73$+$245021.3 & Melotte 22 541         & 18 Tau                 & HD\phm{88}23324       & B*    & 2005.8630 & K & p    \nl  
034512.49$+$242802.1 & Melotte 22 563         & 19 Tau                 & HD\phm{88}23338       & B*    & 2005.8630 & K & p    \nl  
034549.60$+$242203.8 & Melotte 22 785         & 20 Tau                 & HD\phm{88}23408       & B*    & 2005.8631 & K & p    \nl  
034554.47$+$243316.2 & Melotte 22 817         & 21 Tau                 & HD\phm{88}23432       & B*    & 2005.8632 & K & p    \nl  
034619.57$+$235654.0 & Melotte 22 980         & V* V971 Tau            & HD\phm{88}23480       & B*    & 2005.8657 & K & p    \nl  
034729.07$+$240618.4 & Melotte 22 1432        & 25 Tau                 & HD\phm{88}23630       & B*    & 2005.8657 & K & p    \nl  
034820.81$+$232516.4 & Melotte 22 1823        & V* NSV 1321            & HD\phm{88}23753       & B*    & 2005.8657 & K & p    \nl  
034909.74$+$240312.2 & Melotte 22 2168        & 27 Tau                 & HD\phm{88}23850       & B*    & 2005.8657 & K & p    \nl  
034911.21$+$240812.1 & Melotte 22 2181        & V* BU Tau              & HD\phm{88}23862       & B*    & 2005.8657 & K & p    \nl  
034921.74$+$242251.4 & Melotte 22 2263        & ** STTA\phm{8}40A      & HD\phm{88}23873       & B*    & 2005.8631 & K & p,1  \nl  
034943.53$+$234242.6 & Melotte 22 2425        &                        & HD\phm{88}23923       & B*    & 2005.8633 & K & p    \nl  
035523.07$+$310245.0 & EM* MWC 78             & V* X Per               & HD\phm{88}24534       & O2    & 2005.8632 & K &      \nl  
035538.42$+$523828.7 & BD$+$52\phm{88}726     & ** HDS\phm{8}494       & HD\phm{88}24431       & O1    & 2005.8632 & K & 3    \nl  
035857.90$+$354727.7 & EM* CDS 401            & xi Per                 & HD\phm{88}24912       & O1    & 2005.8632 & K &      \nl  
040315.64$+$563224.8 & BD$+$56\phm{88}873     &                        & HD\phm{8}237211       & O2    & 2005.8632 & K &      \nl  
040749.28$+$621958.5 & V* SZ Cam              & ** CHR\phm{8}209Ea,Eb  & HD\phm{88}25638       & O1    & 2005.8632 & K & 2    \nl  
040751.39$+$621948.3 & V* NSV 1458            & ** STF\phm{8}485A      & HD\phm{88}25639       & O1    & 2005.8632 & K & 1    \nl  
042948.12$+$174039.3 & BD$+$17\phm{88}735     & ** COU\phm{8}567A      & HD\phm{88}28436       & B*    & 2005.8688 & K & 1    \nl  
045403.01$+$662033.6 & EM* MWC 92             & alf Cam                & HD\phm{88}30614       & O1    & 2005.8661 & K &      \nl  
051255.90$-$161219.6 & BD$-$16\phm{8}1072     & V* mu Lep              & HD\phm{88}33904       & B*    & 2006.1908 & C & 2    \nl  
051618.14$+$341844.3 & V* AE Aur              & ** SEI\phm{8}136A      & HD\phm{88}34078       & O1    & 2005.8635 & K & 1    \nl  
052043.08$+$372619.1 & EM* CDS 487            & ** SEI\phm{8}201A      & HD\phm{88}34656       & O1    & 2005.8634 & K & 1    \nl  
052229.30$+$333050.4 & NGC 1893 HOAG 1        &                        & HD\phm{8}242908       & O2    & 2005.8635 & K &      \nl  
052240.09$+$331909.3 & NGC 1893 HOAG 3        &                        & HD\phm{8}242926       & O2    & 2005.8635 & K &      \nl  
052736.14$+$344518.9 & TYC 2411 01292 1       & ** L\phm{88888}6A      & HD\phm{88}35619       & O2    & 2005.8634 & K & 1    \nl  
052752.40$+$344658.2 & V* IU Aur              & ** HDS\phm{8}721       & HD\phm{88}35652       & O1    & 2005.8634 & K & 2    \nl  
053200.40$-$001704.4 & BD$-$00\phm{88}982     & del Ori C              & HD\phm{88}36485       & O1    & 2005.8662 & K & 1    \nl  
053213.84$+$400357.8 & BD$+$39\phm{8}1328     &                        & HIP\phm{88}25947      & O2    & 2005.8634 & K &      \nl  
053341.15$+$362734.9 & BD$+$36\phm{8}1177     & ** SEI\phm{8}323A      & HD\phm{88}36483       & O2    & 2005.8634 & K & 1    \nl  
053508.27$+$095602.9 & lam Ori                & ** STF\phm{8}738A      & HD\phm{88}36861J      & O1    & 2005.8661 & K & 1    \nl  
053515.82$-$052314.3 & the 1 Ori A            & ** PTR\phm{888}1Aa,Ab  & HD\phm{88}37020       & O1    & 2005.8662 & K & 3    \nl  
053516.46$-$052323.1 & the 1 Ori C            & ** WGT\phm{888}1Ca,Cb  & HD\phm{88}37022       & O1    & 2005.8662 & K & 2    \nl  
053517.19$-$052315.6 & the 1 Ori D            & ** KSS\phm{888}1Da,Db  & HD\phm{88}37023       & O1    & 2005.8662 & K & 2    \nl  
053522.90$-$052457.8 & the 2 Ori A            & ** STF\phm{88}16A      & HD\phm{88}37041       & O1    & 2005.8662 & K & 1    \nl  
053531.43$-$052516.4 & the 2 Ori C            & V* V361 Ori            & HD\phm{88}37062       & O1    & 2005.8662 & K & 1    \nl  
053540.52$+$212411.7 & BD$+$21\phm{88}899     &                        & HD\phm{88}36879       & O1    & 2005.8635 & K &      \nl  
053845.62$-$023558.8 & sig Ori D              & ** STF\phm{8}762D      & HD\phm{88}37468D      & B*    & 2005.8662 & K & 1    \nl  
053924.80$+$305326.7 & BD$+$30\phm{88}968     & ** HDS\phm{8}754       & HD\phm{88}37366       & O1    & 2005.8635 & K & 3    \nl  
054045.52$-$015633.2 & zet Ori                & ** NOI\phm{888}1Aa,Ab  & HD\phm{88}37742J      & O1    & 2005.8662 & K & 2    \nl  
054231.16$+$361200.5 & BD$+$36\phm{8}1233     &                        & HD\phm{88}37737       & O2    & 2005.8634 & K &      \nl  
054559.89$-$321823.1 & V* NSV 2630            & mu Col                 & HD\phm{88}38666       & O1    & 2006.1936 & C &      \nl  
055444.73$+$135117.0 & V* V1382 Ori           & ** S\phm{888}502A      & HD\phm{88}39680       & O1    & 2005.8661 & K & 1    \nl  
                     &                        &                        &                       &       & 2006.1909 & C & 1    \nl  
060552.45$+$481457.4 & BD$+$48\phm{8}1339     & ** ES\phm{8}1234A      & HD\phm{88}41161       & O1    & 2005.8634 & K & 1    \nl  
060855.82$+$154218.1 & BD$+$15\phm{8}1079     &                        & HD\phm{88}41997       & O2    & 2005.8635 & K &      \nl  
060939.57$+$202915.4 & BD$+$20\phm{8}1284     &                        & HD\phm{88}42088       & O1    & 2005.8635 & K &      \nl  
062438.35$+$194215.8 & BD$+$19\phm{8}1335     & ** COU\phm{8}913A      & HD\phm{88}44811       & O2    & 2005.8635 & K & 1    \nl  
062715.77$+$145321.2 & V* PZ Gem              & ** CHR\phm{8}251       & HD\phm{88}45314       & O1    & 2005.8635 & K & 2    \nl  
                     &                        &                        &                       &       & 2006.1909 & C & 2    \nl  
063120.87$+$045003.3 & NGC 2244 VS 5          & EM* MWC 808            & HD\phm{88}46056       & O2    & 2005.8663 & K & 1    \nl  
063152.53$+$050159.1 & BD$+$05\phm{8}1282     & NGC 2244 VS 23         & HD\phm{88}46149       & O1    & 2005.8663 & K &      \nl  
063155.52$+$045634.2 & EM* CDS 611            & ** GAN\phm{888}3A      & HD\phm{88}46150       & O1    & 2005.8663 & K & 1    \nl  
063209.30$+$044924.7 & NGC 2244 VS 47         & EM* CDS 612            & HD\phm{88}46223       & O1    & 2005.8663 & K &      \nl  
063210.47$+$045759.8 & NGC 2244 VS 50         &                        & HD\phm{88}46202       & O2    & 2005.8663 & K &      \nl  
063350.95$+$043131.5 & NGC 2244 VS 150        &                        & HD\phm{88}46485       & O2    & 2005.8663 & K &      \nl  
063423.56$+$023202.9 & BD$+$02\phm{8}1295     &                        & HD\phm{88}46573       & O1    & 2005.8663 & K &      \nl  
063625.88$+$060459.4 & BD$+$06\phm{8}1303     &                        & HD\phm{88}46966       & O1    & 2005.8663 & K &      \nl  
063724.04$+$060807.3 & EM* CDS 623            & V* V640 Mon            & HD\phm{88}47129       & O1    & 2006.1910 & C &      \nl  
063838.18$+$013648.6 & BD$+$01\phm{8}1443     & V* V689 Mon            & HD\phm{88}47432       & O1    & 2005.8663 & K &      \nl  
064159.23$+$062043.5 & BD$+$06\phm{8}1351     & EM* CDS 629            & HD\phm{88}48099       & O1    & 2005.8635 & K &      \nl  
064240.54$+$014258.2 & V* NSV 3177            & ** STF\phm{8}956A      & HD\phm{88}48279       & O1    & 2005.8663 & K & 1    \nl  
065413.04$-$235542.0 & WR   6                 & V* EZ CMa              & HD\phm{88}50896       & W1    & 2006.1936 & C &      \nl  
070021.07$-$054935.9 & BD$-$05\phm{8}1912     &                        & HD\phm{88}52266       & O1    & 2005.8663 & K &      \nl  
070127.04$-$030703.2 & BD$-$02 1885           & ** A\phm{888}518AB     & HD\phm{88}52533       & O1    & 2005.8663 & K & 3    \nl  
070635.96$-$122338.2 & BD$-$12\phm{8}1788     &                        & HD\phm{88}53975       & O1    & 2005.8663 & K &      \nl  
070920.25$-$102047.6 & BD$-$10\phm{8}1892     &                        & HD\phm{88}54662       & O1    & 2005.8663 & K &      \nl  
071008.14$-$114809.8 & BD$-$11\phm{8}1822     &                        & HD\phm{88}54879       & O1    & 2005.8663 & K &      \nl  
071428.25$-$101858.4 & NGC 2353 FHR 56        &                        & HD\phm{88}55879       & O1    & 2005.8663 & K &      \nl  
071828.18$-$171123.7 & BD$-$16\phm{8}1885     &                        & HD\phm{88}56952       & B*    & 2006.1938 & C &      \nl  
071840.37$-$243331.3 & EM* CDS 678            & V* UW CMa              & HD\phm{88}57060       & O1    & 2006.1937 & C &      \nl  
071930.10$-$220017.2 & BD$-$21\phm{8}1874     & ** HDS1026A            & HD\phm{88}57236       & O2    & 2006.1938 & C & 1    \nl  
072202.05$-$085845.7 & BD$-$08\phm{8}1872     &                        & HD\phm{88}57682       & O1    & 2005.8663 & K &      \nl  
073301.84$-$281932.9 & CD$-$28\phm{8}4502     & ** B\phm{88}2631A      & HD\phm{88}60369       & O1    & 2006.1937 & C & 1    \nl  
073705.73$+$165415.3 & EM* MWC 184            & V* BN Gem              & HD\phm{88}60848       & O1    & 2005.8636 & K &      \nl  
073949.33$-$323442.1 & Bochum 15 4            &                        & HD\phm{88}61827       & O1    & 2006.1883 & C &      \nl  
075301.00$-$270657.7 & CD$-$26\phm{8}5136     &                        & CPD$-$26\phm{8}2716   & O2    & 2006.1937 & C &      \nl  
075338.20$-$261402.6 & NGC 2467 77            &                        & HD\phm{88}64568       & O2    & 2006.1937 & C &      \nl  
075552.85$-$283746.7 & CD$-$28\phm{8}5104     & CPD$-$28\phm{8}2561    & HIP\phm{88}38741      & O2    & 2006.1964 & C & 4    \nl  
080335.04$-$400011.3 & EM* CDS 710            & zet Pup                & HD\phm{88}66811       & O1    & 2006.1883 & C &      \nl  
080931.95$-$472011.7 & WR 11                  & gam 2 Vel              & HD\phm{88}68273       & O1/W1 & 2006.1884 & C & 1    \nl  
081101.68$-$371732.5 & NGC 2546 682           & ** DAW\phm{88}43A      & HD\phm{88}68450       & O1    & 2006.1883 & C & 1    \nl  
081548.56$-$353752.8 & CD$-$35\phm{8}4396     & EM* CDS 719            & HD\phm{88}69464       & O2    & 2006.1883 & C &      \nl  
082455.78$-$441803.0 & CD$-$43\phm{8}4259     & ** DAW\phm{8}194A      & HD\phm{88}71304       & O1    & 2006.1884 & C & 1    \nl  
082617.73$-$390332.2 & CD$-$38\phm{8}4462A    & V* NO Pup              & HD\phm{88}71487       & B*    & 2006.1884 & C & 1    \nl  
084047.79$-$450330.2 & CD$-$44\phm{8}4683     & V* LM Vel              & HD\phm{88}74194       & O1    & 2006.1884 & C &      \nl  
084701.59$-$440428.8 & CD$-$43\phm{8}4635     &                        & HD\phm{88}75211       & O1    & 2006.1884 & C &      \nl  
084725.13$-$364502.6 & CD$-$36\phm{8}5030     &                        & HD\phm{88}75222       & O1    & 2006.1883 & C &      \nl  
085021.01$-$420523.2 & CD$-$41\phm{8}4560     &                        & HD\phm{88}75759       & O1    & 2006.1884 & C &      \nl  
085033.46$-$463145.0 & V* KX Vel              & ** HDO\phm{8}205A      & HD\phm{88}75821       & O1    & 2006.1884 & C & 1    \nl  
085400.61$-$422908.7 & CD$-$42\phm{8}4762     & EM* CDS 738            & HD\phm{88}76341       & O1    & 2006.1884 & C &      \nl  
085459.16$-$473532.6 & WR  14                 & V* NSV 18087           & HD\phm{88}76536       & W1    & 2006.1884 & C &      \nl  
085507.14$-$473627.1 & CD$-$47\phm{8}4505     &                        & HD\phm{88}76556       & O1    & 2006.1884 & C &      \nl  
085728.85$-$504458.2 & CD$-$50\phm{8}3710     & V* NSV 4330            & HD\phm{88}76968       & O1    & 2006.1884 & C &      \nl  
085754.61$-$474415.7 & CD$-$47\phm{8}4551     &                        & CPD$-$47\phm{8}2963   & O2    & 2006.1884 & C &      \nl  
093037.25$-$513934.6 & CD$-$51\phm{8}3884     &                        & HD\phm{8}298429       & O2    & 2006.1886 & C &      \nl  
095452.90$-$574338.2 & WR  16                 & V* V396 Car            & HD\phm{88}86161       & W1    & 2006.1885 & C &      \nl  
101540.08$-$511524.0 & CD$-$50\phm{8}4966     &                        & HD\phm{88}89137       & O1    & 2006.1886 & C &      \nl  
102220.87$-$594519.6 & CD$-$59\phm{8}3041     &                        & HD\phm{88}90087       & O1    & 2006.1885 & C &      \nl  
103150.59$-$635625.6 & CD$-$63\phm{88}553     &                        & HD\phm{88}91452       & O1    & 2006.1885 & C &      \nl  
103312.26$-$581013.6 & CD$-$57\phm{8}3306     &                        & HD\phm{88}91572       & O1    & 2006.1885 & C &      \nl  
103330.29$-$600740.0 & CD$-$59\phm{8}3157     &                        & HD\phm{88}91651       & O2    & 2006.1885 & C &      \nl  
103446.63$-$580922.0 & NGC 3293 FM 1          &                        & HD\phm{88}91824       & O2    & 2006.1885 & C &      \nl  
103722.71$-$583723.1 & NGC 3324 MV 1          & ** HJ\phm{8}4338A      & HD\phm{88}92206A      & O2    & 2006.1885 & C & 1    \nl  
103722.96$-$583723.0 & NGC 3324 5             & ** HJ\phm{8}4338B      & HD\phm{88}92206B      & O2    & 2006.1885 & C & 1    \nl  
103718.63$-$583741.7 & IDS 10336$-$5806 C     &                        & HD\phm{88}92206C      & O2    & 2006.1885 & C & 1    \nl  
103936.86$-$572740.6 & CD$-$56\phm{8}3484     & ** FIN\phm{8}410A      & HD\phm{88}92504       & O2    & 2006.1886 & C & 1    \nl  
104117.51$-$594036.8 & WR 22                  & V* V429 Car            & HD\phm{88}92740       & W1    & 2006.1885 & C &      \nl  
104315.34$-$601204.2 & Collinder 228 27       &                        & HD\phm{88}93028       & O2    & 2006.1885 & C &      \nl  
104317.95$-$600803.2 & Collinder 228 14       &                        & HD\phm{88}93027       & O2    & 2006.1885 & C &      \nl  
104346.68$-$593254.9 & Trumpler 14 20         &                        & CPD$-$58\phm{8}2611   & O1    & 2006.1886 & C &      \nl  
104352.25$-$600704.0 & Collinder 228 3        & WR 24                  & HD\phm{88}93131       & W1    & 2006.1938 & C &      \nl  
104354.37$-$593257.3 & Trumpler 14 2          & ** COO\phm{8}112A      & HD\phm{88}93128       & O1    & 2006.1886 & C & 1    \nl  
104355.43$-$593249.8 & Trumpler 14 9          & ** HJ\phm{8}4356A      & TYC~8626~02805~1      & O1    & 2006.1886 & C & 1    \nl  
104357.45$-$593251.4 & CPD$-$58\phm{8}2618B   & ** HJ\phm{8}4356B      & HD\phm{88}93129B      & O2    & 2006.1886 & C & 1    \nl  
104359.91$-$593225.3 & Trumpler 14 8A         & ** SEE\phm{8}123A      & CPD$-$58\phm{8}2620A  & O1    & 2006.1886 & C & 1    \nl  
104400.15$-$600509.8 & Collinder 228 65       & ** HJ\phm{8}4358A      & HD\phm{88}93146       & O2    & 2006.1938 & C & 1    \nl  
104400.35$-$595227.9 & Trumpler 16 87         & ** HJ\phm{8}4357A      & HD\phm{88}93130       & O1    & 2006.1938 & C & 1    \nl  
104407.26$-$593430.7 & Trumpler 14 VBF 2      & ** HJ\phm{8}4360C      & HD\phm{88}93160       & O1    & 2006.1886 & C & 1    \nl  
104408.84$-$593434.4 & Trumpler 14 VBF 3      & ** HJ\phm{8}4360A      & HD\phm{88}93161A      & O1    & 2006.1886 & C & 1    \nl  
104409.08$-$593435.4 & Trumpler 14 VBF 3      & ** HJ\phm{8}4360B      & HD\phm{88}93161B      & O1    & 2006.1886 & C & 1    \nl  
104410.33$-$594311.4 & Trumpler 16 177        & WR 25                  & HD\phm{88}93162       & W1    & 2006.1887 & C &      \nl  
104422.91$-$595935.9 & Collinder 228 33       & V* QZ Car              & HD\phm{88}93206       & O1    & 2001.0825 & C & 3    \nl  
                     &                        &                        &                       &       & 2006.1938 & C & 3    \nl  
104429.42$-$595718.3 & Trumpler 14 MJ 336     &                        & HD\phm{8}305523       & O2    & 2006.1938 & C &      \nl  
104432.33$-$594431.0 & Trumpler 16 178        & ** BSO\phm{888}4B      & HD\phm{88}93204       & O1    & 2006.1887 & C & 1    \nl  
104433.74$-$594415.4 & Trumpler 16 179        & V* V560 Car            & HD\phm{88}93205       & O1    & 2006.1887 & C & 1    \nl  
104436.24$-$600528.9 & Collinder 228 6        &                        & HD\phm{88}93222       & O1    & 2006.1938 & C &      \nl  
104438.27$-$593255.8 & Trumpler 14 MJ 351     & Trumpler 16 98         & HD\phm{8}303311       & O2    & 2006.1886 & C &      \nl  
104441.78$-$594656.7 & Trumpler 16 100        &                        & CPD$-$59\phm{8}2600   & O2    & 2006.1887 & C &      \nl  
104443.80$-$592124.2 & Trumpler 15 1          & ** HJ\phm{8}4364A      & HD\phm{88}93249       & O2    & 2006.1886 & C & 1    \nl  
104445.02$-$593354.6 & Trumpler 14 101        & Trumpler 16 180        & HD\phm{88}93250       & O1    & 2006.1886 & C &      \nl  
104447.30$-$594353.2 & Trumpler 16 104        & V* V572 Car            & CPD$-$59\phm{8}2603   & O2    & 2006.1887 & C &      \nl  
104505.84$-$594006.3 & Trumpler 16 7          & ** DUN\phm{88}98H      & HD\phm{8}303308       & O1    & 2006.1887 & C & 1    \nl  
104512.21$-$594500.4 & Trumpler 16 182        & ** COO\phm{8}113B      & HD\phm{88}93343       & O2    & 2006.1887 & C & 1    \nl  
104512.71$-$594446.1 & Trumpler 16 CRV 3      & ** COO\phm{8}113A      & CPD$-$59\phm{8}2635   & O2    & 2006.1887 & C & 1    \nl  
104516.51$-$594336.9 & Trumpler 16 112        &                        & CPD$-$59\phm{8}2641   & O2    & 2006.1887 & C &      \nl  
104534.05$-$595726.6 & Trumpler 14 MJ 593     &                        & HD\phm{8}305532       & O2    & 2006.1938 & C &      \nl  
104622.46$-$595320.5 & LS 1892                & Feinstein 97           & CPD$-$59\phm{8}2673   & O2    & 2006.1967 & C & 4    \nl  
104633.06$-$600412.6 & Bochum 11 10           &                        & HD\phm{8}305539       & O2    & 2006.1967 & C & 4    \nl  
104712.48$-$600549.8 & Bochum 11 1            & ** COO\phm{8}115A      & HD\phm{88}93632       & O2    & 2006.1938 & C & 1    \nl  
104815.52$-$601556.6 & CD$-$59\phm{8}3341     &                        & HD\phm{8}305619       & O2    & 2006.1938 & C &      \nl  
104823.51$+$373413.0 & BD$+$38\phm{8}2179     &                        & HD\phm{88}93521       & O1    & 2005.8637 & K &      \nl  
104837.77$-$601325.4 & CD$-$59\phm{8}3344     & EM* CDS 818            & HD\phm{88}93843       & O1    & 2006.1938 & C &      \nl  
105001.50$-$575226.2 & CD$-$57\phm{8}3522     &                        & HD\phm{88}94024       & O2    & 2006.1886 & C &      \nl  
105152.75$-$585835.2 & CD$-$58\phm{8}3605     & Hen 3$-$506            & HD\phm{8}303492       & O2    & 2006.1886 & C &      \nl  
105223.19$-$584448.4 & TYC 8626 00724 1       & ** HRG\phm{88}53A      & HD\phm{88}94370A      & O1    & 2006.1886 & C & 1    \nl  
105344.81$-$593046.7 & WR  31                 & V* V428 Car            & HD\phm{88}94546       & W2    & 2006.1966 & C & 4    \nl  
105635.79$-$614232.2 & CD$-$61\phm{8}2864     & EM* CDS 837            & HD\phm{88}94963       & O1    & 2006.1938 & C &      \nl  
105845.41$-$611042.9 & Hen 3$-$537            & LSS 2063               & TYC~8958~04232~1      & O2    & 2006.1967 & C & 4    \nl  
110050.44$-$622434.2 & CD$-$61\phm{8}2898     &                        & HD\phm{88}95589       & O2    & 2006.1938 & C &      \nl  
110455.50$-$610305.7 & CD$-$60\phm{8}3340A    & ** DUN\phm{8}105A      & HD\phm{88}96264       & O1    & 2006.1994 & C & 1    \nl  
110617.20$-$653035.2 & WR 40                  & V* V385 Car            & HD\phm{88}96548       & W1    & 2006.1938 & C &      \nl  
110659.77$-$594004.3 & CD$-$58\phm{8}3834     &                        & HD\phm{88}96622       & O2    & 2006.1887 & C &      \nl  
110713.93$-$595223.1 & CD$-$59\phm{8}3554     &                        & HD\phm{88}96670       & O1    & 2006.1887 & C &      \nl  
110732.81$-$595748.6 & CD$-$59\phm{8}3557     &                        & HD\phm{88}96715       & O2    & 2006.1887 & C &      \nl  
110842.61$-$570356.9 & CD$-$56\phm{8}3764     & V* NSV 5104            & HD\phm{88}96917       & O1    & 2006.1887 & C &      \nl  
110851.77$-$604533.8 & CD$-$60\phm{8}3382     &                        & HD\phm{88}96946       & O2    & 2006.1994 & C &      \nl  
111004.07$-$605844.9 & WR 42                  & V* V431 Car            & HD\phm{88}97152       & W1    & 2006.1994 & C &      \nl  
111005.99$-$601456.8 & NGC 3572 MV 1          &                        & HD\phm{88}97166       & O1    & 2006.1995 & C &      \nl  
111042.04$-$602304.2 & Hogg 10 1              &                        & HD\phm{88}97253       & O1    & 2006.1995 & C &      \nl  
111149.57$-$604158.2 & Trumpler 18 VF 12      & ** B\phm{88}1182A      & HD\phm{88}97434       & O1    & 2006.1995 & C & 1    \nl  
111431.90$-$590128.8 & CD$-$58\phm{8}3931     &                        & HD\phm{88}97848       & O2    & 2006.1887 & C &      \nl  
112854.18$-$623909.8 & CD$-$61\phm{8}3068     & Gum 39                 & HD\phm{88}99897       & O2    & 2006.1939 & C &      \nl  
113024.30$-$634902.0 & IC 2944 THA 63         &                        & HD\phm{8}100099       & O1    & 2006.1939 & C &      \nl  
113110.92$-$654432.1 & CD$-$65\phm{8}1101     & V* TU Mus              & HD\phm{8}100213       & O2    & 2006.1938 & C &      \nl  
113144.05$-$715542.8 & CPD$-$71\phm{8}1258    &                        & HD\phm{8}100326       & B*    & 2006.1995 & C &      \nl  
113748.43$-$631923.5 & IC 2944 THA 34         & V* V1051 Cen           & HD\phm{8}101131       & O1    & 2006.1939 & C &      \nl  
113809.91$-$631148.6 & IC 2944 THA 41         & ** COO\phm{8}126A      & HD\phm{8}101190       & O1    & 2006.1939 & C & 1    \nl  
113812.15$-$632326.7 & IC 2944 THA 42         &                        & HD\phm{8}101191       & O2    & 2006.1939 & C &      \nl  
113822.76$-$631202.8 & IC 2944 THA 49         &                        & HD\phm{8}101223       & O1    & 2006.1939 & C &      \nl  
113903.27$-$632547.0 & IC 2944 THA 53         &                        & HD\phm{8}101298       & O1    & 2006.1888 & C &      \nl  
113945.84$-$632840.1 & IC 2944 THA 60         & ** BSO\phm{888}7B      & HD\phm{8}101413       & O1    & 2006.1888 & C & 1    \nl  
113949.95$-$632843.5 & IC 2944 THA 61         & ** BSO\phm{888}7A      & HD\phm{8}101436       & O1    & 2006.1888 & C & 1    \nl  
114037.00$-$623405.1 & CD$-$61\phm{8}3143A    & IC 2944 THA 21         & HD\phm{8}101545A      & O1    & 2006.1888 & C &      \nl  
114037.00$-$623405.1 & CD$-$61\phm{8}3143B    & IC 2944 THA 21         & HD\phm{8}101545B      & O1    & 2006.1888 & C &      \nl  
114654.40$-$612746.9 & CD$-$60\phm{8}3746     &                        & HD\phm{8}102415       & O2    & 2006.1888 & C &      \nl  
115118.83$-$614820.5 & CD$-$61\phm{8}3225     & ** TDS8073             & HD\phm{8}103006       & B*    & 2006.1995 & C & \S5.6 \nl  
120227.80$-$581434.3 & CD$-$57\phm{8}4256     &                        & HD\phm{8}104565       & O2    & 2006.1888 & C &      \nl  
120258.46$-$624019.2 & CD$-$61\phm{8}3317     & V* NSV 5435            & HD\phm{8}104649       & O2    & 2006.1888 & C &      \nl  
120549.87$-$693422.9 & V* NSV 5454            & V* GS Mus              & HD\phm{8}105056       & O1    & 2006.1888 & C &      \nl  
120944.58$-$623454.6 & CD$-$61\phm{8}3356     & ** HDS1717A            & HD\phm{8}105627       & O1    & 2006.1888 & C & 1    \nl  
121544.66$-$804704.8 & CPD$-$80\phm{88}646    & ** FIN\phm{8}195       & HD\phm{8}106508       & B*    & 2006.1996 & C & \S5.6 \nl  
123328.94$+$694717.7 & 5 Dra                  & V* kap Dra             & HD\phm{8}109837       & B*    & 2008.4554 & K &      \nl
125557.13$-$565008.9 & EM* CDS 870            & ** HDO\phm{8}221A      & HD\phm{8}112244       & O1    & 2006.1888 & C & 1    \nl  
130632.34$-$650449.5 & CD$-$64\phm{88}694     &                        & HD\phm{8}113659       & O1    & 2006.1888 & C &      \nl  
130807.15$-$651821.6 & WR 48                  & ** CHR\phm{8}247Aa,Ab  & HD\phm{8}113904       & O1/W1 & 2006.1888 & C & 2    \nl  
131604.80$-$623501.4 & Hogg 16 15             & V* V961 Cen            & HD\phm{8}115071       & O1    & 2006.1889 & C &      \nl  
131835.35$-$622928.3 & Stock 16 VBF 1         &                        & HD\phm{8}115455       & O1    & 2006.1889 & C &      \nl  
132356.25$-$594834.7 & CD$-$59\phm{8}4710     &                        & HD\phm{8}116282       & O2    & 2006.1890 & C &      \nl  
133023.52$-$785120.5 & CD$-$78\phm{88}545     &                        & HD\phm{8}116852       & O1    & 2006.1889 & C &      \nl  
133208.60$-$604855.4 & CD$-$60\phm{8}4729     &                        & HD\phm{8}117490       & O2    & 2006.1890 & C &      \nl  
133411.98$-$622501.7 & CD$-$61\phm{8}3851     &                        & HD\phm{8}117797       & O2    & 2006.1889 & C &      \nl  
133443.40$-$632007.6 & CD$-$62\phm{88}739     & ** HDS1907             & HD\phm{8}117856       & O1    & 2006.1889 & C & 3    \nl  
133659.49$-$633845.6 & CD$-$63\phm{88}868     &                        & HD\phm{8}118198       & O2    & 2006.1889 & C &      \nl  
135133.98$-$583222.2 & CD$-$57\phm{8}5260     &                        & HD\phm{8}120521       & O2    & 2006.1890 & C &      \nl  
135256.41$-$624314.2 & Hen 3$-$939            & V* NSV 6472            & HD\phm{8}120678       & O1    & 2006.1889 & C &      \nl  
135532.38$-$471718.1 & CD$-$46\phm{8}8949     & zet Cen                & HD\phm{8}121263       & B*    & 2001.5691 & C &      \nl  
140625.15$-$594257.2 & CD$-$59\phm{8}5081     & V* NSV 6544            & HD\phm{8}122879       & O1    & 2006.1890 & C &      \nl  
140725.63$-$602814.1 & CD$-$59\phm{8}5090     &                        & HD\phm{8}123056       & O1    & 2006.1890 & C &      \nl  
140730.64$-$642808.7 & CD$-$63\phm{88}929     &                        & HD\phm{8}123008       & O2    & 2006.1969 & C & 4    \nl  
141043.96$-$622844.4 & CD$-$61\phm{8}4257     &                        & HD\phm{8}123590       & O2    & 2006.1891 & C &      \nl  
141501.60$-$614224.3 & EM* CDS 880            & ** COO\phm{8}167A      & HD\phm{8}124314       & O1    & 2006.1891 & C & 1    \nl  
141811.93$-$513013.8 & CD$-$50\phm{8}8427     &                        & HD\phm{8}124979       & O1    & 2006.1891 & C &      \nl  
142009.04$-$610454.6 & CD$-$60\phm{8}5146     &                        & HD\phm{8}125206       & O1    & 2006.1891 & C &      \nl  
142022.78$-$605322.2 & CD$-$60\phm{8}5148     &                        & HD\phm{8}125241       & O2    & 2006.1891 & C &      \nl  
143237.05$-$502725.7 & CD$-$49\phm{8}8831     & V* sig Lup             & HD\phm{8}127381       & B*    & 2001.5691 & C &      \nl  
143454.43$-$602539.7 & CD$-$59\phm{8}5309     &                        & CPD$-$59\phm{8}5634   & O2    & 2006.1891 & C &      \nl  
143753.22$-$492532.9 & V* NSV 6733            & rho Lup                & HD\phm{8}128345       & B*    & 2001.5691 & C &      \nl  
144155.75$-$472317.5 & CD$-$46\phm{8}9501     & V* alf Lup             & HD\phm{8}129056       & B*    & 2001.5691 & C &      \nl  
144933.76$-$562538.4 & CD$-$55\phm{8}5846     & EM* CDS 882            & HD\phm{8}130298       & O2    & 2006.1891 & C &      \nl  
145831.92$-$430802.2 & CD$-$42\phm{8}9853     & V* bet Lup             & HD\phm{8}132058       & B*    & 2001.5692 & C &      \nl  
151457.71$-$595030.3 & WR 66                  & V* CC Cir              & HD\phm{8}134877       & W2    & 2001.0802 & C & 6    \nl  
151656.89$-$605726.1 & V* NSV 6998            & del Cir                & HD\phm{8}135240       & O1    & 2006.1892 & C & 1    \nl  
151849.14$-$602946.8 & CD$-$60\phm{8}5559     & ** I\phm{888}370A      & HD\phm{8}135591       & O1    & 2006.1892 & C & 1    \nl  
152411.30$-$624037.5 & WR 69                  & Hen 3$-$1067           & HD\phm{8}136488       & O1/W1 & 2006.1892 & C &      \nl  
152944.69$-$583451.2 & WR 70                  & Hen 3$-$1073           & HD\phm{8}137603       & W2    & 2001.0802 & C &      \nl  
153611.36$-$330534.1 & SV* ZI 1138            & ** FIN\phm{8}231       & HD\phm{8}138923       & B*    & 2006.1998 & C & \S5.6 \nl  
155530.59$+$423358.3 & 4 Her                  & V* V839 Her            & HD\phm{8}142926       & B*    & 2008.4504 & K &      \nl
155811.37$−$141645.7 & 48 Lib               & V* FX Lib              & HD\phm{8}142983       & B*    & 2008.4556 & K &      \nl
160349.34$-$624135.9 & WR 71                  & V* LT TrA              & HD\phm{8}143414       & W2    & 2001.5666 & C &      \nl  
162701.43$−$182722.5 & BD$-$18\phm{8}4282   & V* chi Oph             & HD\phm{8}148184       & B*    & 2008.4559 & K &      \nl
162748.18$-$082218.2 & ups Oph                & ** RST\phm{8}3949      & HD\phm{8}148367       & B*    & 2006.1944 & C & 3    \nl         
163023.31$-$375821.1 & CD$-$3710817           &                        & HD\phm{8}148546       & O1    & 2006.1959 & C &      \nl  
163352.38$-$480640.4 & V* NSV 7808            & ** I\phm{88}1588A      & HD\phm{8}148937       & O1    & 2006.1919 & C & 1    \nl  
163405.02$-$440243.1 & NGC 6169 1             & V* mu Nor              & HD\phm{8}149038       & O1    & 2006.1919 & C &      \nl  
163622.56$-$425131.9 & Hen 3$-$1222           & V* V918 Sco            & HD\phm{8}149404       & O1    & 2006.1919 & C &      \nl  
163709.53$-$103401.5 & BD$-$10\phm{8}4350     & V* zet Oph             & HD\phm{8}149757       & O1    & 2006.1944 & C &      \nl  
                     &                        &                        &                       &       & 2008.4559 & K &      \nl
163710.51$-$470749.9 & CD$-$4610884           &                        & HD\phm{8}149452       & O2    & 2006.1919 & C &      \nl  
164119.45$-$484547.5 & NGC 6193 2             & ** DUN\phm{8}206C      & HD\phm{8}150135       & O1    & 2006.1919 & C & 1    \nl  
164120.41$-$484546.6 & NGC 6193 1             & ** MLO\phm{888}8A      & HD\phm{8}150136       & O1    & 2006.1919 & C & 1    \nl  
164407.21$-$460829.8 & CD$-$4510875           &                        & HD\phm{8}150574       & O2    & 2006.1919 & C &      \nl  
164634.19$-$413638.5 & CD$-$4110856           &                        & HD\phm{8}151003       & O1    & 2006.1919 & C &      \nl  
164656.11$-$455314.3 & CD$-$4510927           &                        & HD\phm{8}151018       & O2    & 2006.1919 & C &      \nl  
164948.25$-$420006.1 & NGC 6231 301           &                        & HD\phm{8}151515       & O1    & 2006.1944 & C &      \nl  
165001.44$-$413716.4 & NGC 6231 302           & V* NSV 20782           & HD\phm{8}151564       & O1    & 2006.1945 & C &      \nl  
165133.72$-$411349.9 & NGC 6231 303           & V* V973 Sco            & HD\phm{8}151804       & O1    & 2006.1945 & C &      \nl  
165219.24$-$415116.2 & NGC 6231 305           & WR 78                  & HD\phm{8}151932       & O1    & 2006.1944 & C &      \nl  
165247.36$-$414708.9 & NGC 6231 306           & V* NSV 8004            & HD\phm{8}152003       & O1/W1 & 2006.1945 & C &      \nl  
165328.61$-$420717.0 & NGC 6231 311           &                        & HD\phm{8}152147       & O1    & 2006.1944 & C &      \nl  
165355.56$-$415251.2 & NGC 6231 254           & V* NSV 8017            & HD\phm{8}152219       & O1    & 2006.1945 & C &      \nl  
165359.98$-$414252.8 & NGC 6231 2             & V* NSV 8020            & HD\phm{8}152218       & O1    & 2006.1945 & C &      \nl  
165403.50$-$414729.4 & NGC 6231 SS 50         & V* NSV 8021            & HD\phm{8}152233       & O1    & 2006.1945 & C & 1    \nl  
165405.29$-$410446.1 & NGC 6231 320           &                        & HD\phm{8}152246       & O1    & 2006.1999 & C &      \nl  
165411.51$-$413830.9 & NGC 6231 321           &                        & HD\phm{8}152247       & O1    & 2006.1945 & C &      \nl  
165411.63$-$415057.2 & NGC 6231 293           &                        & HD\phm{8}152249       & O1    & 2006.1944 & C &      \nl  
165413.20$-$415032.5 & NGC 6231 297           &                        & CPD$-$41\phm{8}7733   & O1    & 2006.1944 & C &      \nl  
165419.69$-$414911.5 & NGC 6231 220           & WR 79                  & HD\phm{8}152270       & O1/W1 & 2006.1944 & C & 1    \nl  
165419.82$-$415009.3 & NGC 6231 224           & V* V1034 Sco           & CPD$-$41\phm{8}7742   & O2    & 2006.1944 & C & 1    \nl  
165426.08$-$414954.8 & NGC 6231 338           & ** HJ\phm{8}4893A      & HD\phm{8}326331       & O1    & 2006.1944 & C & 1    \nl  
165431.99$-$414818.8 & NGC 6231 161           & V* NSV 8027            & HD\phm{8}152314       & O1    & 2006.1944 & C &      \nl  
165435.79$-$412522.8 & NGC 6231 325           & V* NSV 20827           & HD\phm{8}152333       & O1    & 2006.1945 & C &      \nl  
165455.36$-$403129.3 & NGC 6231 326           &                        & HD\phm{8}152405       & O1    & 2006.1999 & C &      \nl  
165458.50$-$410903.0 & NGC 6231 327           & WR  79a                & HD\phm{8}152408       & O1    & 2006.1999 & C &      \nl  
165503.32$-$420526.9 & NGC 6231 328           &                        & HD\phm{8}152424       & O1    & 2006.1944 & C &      \nl  
165506.44$-$445921.3 & WR  79b                & ** CHR\phm{8}253       & HD\phm{8}152386       & O1    & 2006.1944 & C & \S5.6 \nl  
165605.21$-$402057.5 & NGC 6231 331           &                        & HD\phm{8}152590       & O2    & 2006.1999 & C &      \nl  
165617.10$-$402944.4 & NGC 6231 333           &                        & HD\phm{8}152622       & O1    & 2006.1999 & C &      \nl  
165855.39$-$401433.3 & Trumpler 24 430        & V* NSV 20870           & HD\phm{8}322417       & O2    & 2006.1972 & C & 4    \nl  
170113.00$-$381211.8 & CD$-$3811431           & Gum 57a                & HD\phm{8}153426       & O1    & 2006.2000 & C &      \nl  
170356.77$-$375038.9 & V* V884 Sco            & Gum 57b                & HD\phm{8}153919       & O1    & 2006.2000 & C &      \nl  
170628.36$-$352703.7 & V* V1074 Sco           & ** B\phm{888}894A      & HD\phm{8}154368       & O1    & 2006.2000 & C & 1    \nl  
170813.98$-$350015.6 & CD$-$3411503           &                        & HD\phm{8}154643       & O1    & 2006.2000 & C &      \nl  
170847.20$+$654252.9 & zet Dra                & ** STA  1              & HD\phm{8}155763       & B*    & 2008.4612 & K &      \nl
170953.08$-$470153.1 & CD$-$4611250           &                        & HD\phm{8}154811       & O1    & 2006.1944 & C &      \nl  
171519.24$-$333254.3 & EM* MWC 252            & V* V1075 Sco           & HD\phm{8}155806       & O1    & 2006.2000 & C &      \nl  
171550.15$-$455438.7 & CD$-$4511330           &                        & HD\phm{8}155756       & O2    & 2006.1946 & C &      \nl  
171626.33$-$424004.1 & CD$-$4211986           &                        & HD\phm{8}155913       & O2    & 2006.1945 & C &      \nl  
171720.91$-$353255.2 & Bochum 13 2            &                        & HD\phm{8}156134       & O1    & 2006.1945 & C &      \nl  
171727.00$-$353211.9 & Bochum 13 1            &                        & HD\phm{8}156154       & O1    & 2006.1945 & C &      \nl  
171727.59$-$274600.8 & CD$-$2711554           &                        & HD\phm{8}156212       & O1    & 2006.2000 & C &      \nl  
171845.81$-$425329.9 & NGC 6322 27            &                        & HD\phm{8}156292       & O1    & 2006.1945 & C &      \nl  
171905.56$-$384849.9 & HM 1 2                 & LSS 4067               & CD$-$3811748          & O2    & 2006.1972 & C & 4    \nl  
171929.90$-$453823.8 & WR 90                  & Hen 3$-$1373           & HD\phm{8}156385       & W1    & 2006.1946 & C &      \nl  
171930.41$-$354236.1 & CD$-$3511470           & Gum 63                 & HD\phm{8}319699       & O2    & 2006.1945 & C &      \nl  
172050.60$-$355146.0 & CD$-$3511486           &                        & HD\phm{8}319702       & O2    & 2006.1973 & C & 4    \nl  
172052.65$-$360420.5 & CD$-$3511487           &                        & HD\phm{8}156738       & O2    & 2006.1945 & C &      \nl  
172617.33$-$105934.7 & BD$-$10\phm{8}4493     & EM* CDS 913            & HD\phm{8}157857       & O1    & 2006.2000 & C &      \nl  
172912.92$-$313203.4 & CD$-$3114091           & V* V1081 Sco           & HD\phm{8}158186       & O1    & 2006.1945 & C &      \nl  
173150.49$-$495234.1 & EM* MWC 261            & V* alf Ara             & HD\phm{8}158427       & B*    & 2001.5695 & C &      \nl  
173442.49$-$323453.9 & NGC 6383 1             & V* V1036 Sco           & HD\phm{8}159176       & O1    & 2006.1945 & C & 3    \nl  
173750.71$-$080707.5 & BD$-$08\phm{8}4472     & mu Oph                 & HD\phm{8}159975       & B*    & 2001.5694 & C &      \nl  
174229.27$-$390147.9 & CD$-$3812137           & V* kap Sco             & HD\phm{8}160578       & B*    & 2001.5695 & C &      \nl  
174910.47$-$314211.5 & CD$-$3114609           &                        & HD\phm{8}161840       & B*    & 2001.5695 & C &      \nl  
174916.55$-$311518.1 & CD$-$3114612           &                        & HD\phm{8}161853       & O1    & 2006.1945 & C &      \nl  
175454.04$-$245313.5 & CD$-$2413615           & 63 Oph                 & HD\phm{8}162978       & O1    & 2006.2000 & C &      \nl  
175857.25$-$223103.1 & CD$-$2212386           &                        & HD\phm{8}163800       & O1    & 2006.1946 & C &      \nl  
175926.30$-$222800.8 & CD$-$2212392           &                        & HD\phm{8}163892       & O1    & 2006.1946 & C &      \nl  
175928.36$-$360115.5 & CD$-$3612072           & EM* CDS 928            & HD\phm{8}163758       & O1    & 2006.1946 & C &      \nl  
180019.95$-$283714.6 & CD$-$2813994           &                        & HD\phm{8}164019       & O2    & 2006.1946 & C &      \nl  
180143.14$-$324255.1 & WR 103                 & V* V4072 Sgr           & HD\phm{8}164270       & W1    & 2006.1946 & C &      \nl  
180204.07$-$233741.2 & WR 104                 & V* V5097 Sgr           & UCAC2~22296214        & W2    & 2001.5641 & C &      \nl  
180223.05$+$205001.1 & 96 Her                 & V* V820 Her            & HD\phm{8}164852       & B*    & 2007.5878 & K &      \nl  
180223.46$-$233437.7 & WR 105                 & V* V4578 Sgr           & UCAC2~22296422        & W2    & 2001.5641 & C &      \nl  
180223.54$-$230150.9 & NGC 6514 145           & ** H\phm{8}N\phm{88}40A& HD\phm{8}164492       & O1    & 2006.1946 & C & 1    \nl  
180340.33$-$242242.7 & NGC 6530 177           &                        & HD\phm{8}164740       & O2    & 2006.1946 & C &      \nl  
180352.44$-$242138.6 & NGC 6530 7             & EM* CDS 940            & HD\phm{8}164794       & O1    & 2006.1946 & C &      \nl  
180356.86$-$241845.2 & NGC 6530 9             &                        & HD\phm{8}164816       & O1    & 2006.1946 & C &      \nl  
180510.55$-$242354.8 & NGC 6530 118           &                        & HD\phm{8}165052       & O1    & 2006.1946 & C &      \nl  
180525.73$-$230020.3 & WR 108                 & ** LYS\phm{88}33B      & HD\phm{8}313846       & O2    & 2006.1946 & C &      \nl  
180558.83$-$141153.0 & BD$-$14\phm{8}4880     &                        & HD\phm{8}165319       & O1    & 2006.2001 & C &      \nl  
180604.68$-$241143.8 & NGC 6530 ZCW 343       & ** B\phm{888}376A      & HD\phm{8}165246       & O1    & 2006.1946 & C & 1    \nl  
180732.55$+$284545.0 & BD$+$28\phm{8}2925     & V* omi Her             & HD\phm{8}166014       & B*    & 2008.4504 & K &      \nl
                     &                        &                        &                       &       & 2008.4561 & K &      \nl
180828.46$-$211511.1 & WR 111                 & Hen 3$-$1599           & HD\phm{8}165763       & W1    & 2006.1946 & C &      \nl  
180917.69$-$235918.2 & CD$-$2413962           & V* V3903 Sgr           & HD\phm{8}165921       & O1    & 2006.1946 & C &      \nl  
181157.09$-$202524.1 & BD$-$20\phm{8}5027     & V* NSV 10342           & HD\phm{8}166546       & O1    & 2006.1946 & C &      \nl  
181224.65$-$104353.0 & Hen 3$-$1629           & EM* MWC 286            & HD\phm{8}166734       & O2    & 2006.2001 & C &      \nl  
181512.90$-$204341.7 & BD$-$20\phm{8}5054     & 15 Sgr                 & HD\phm{8}167264       & O1    & 2006.1946 & C &      \nl  
181649.65$-$163104.3 & BD$-$16\phm{8}4786     &                        & HD\phm{8}167633       & O1    & 2006.2000 & C &      \nl  
181658.56$-$185805.2 & BD$-$19\phm{8}4944     &                        & HD\phm{8}167659       & O1    & 2006.1946 & C &      \nl  
181728.55$-$182748.4 & BD$-$18\phm{8}4886     & ** RST3170A            & HD\phm{8}167771       & O1    & 2006.2000 & C & 1    \nl  
181803.34$-$111738.8 & BD$-$11\phm{8}4586     &                        & TYC~5685~00430~1      & O2    & 2006.2001 & C &      \nl  
181805.89$-$121433.3 & NGC 6604 1             & V* MY Ser              & HD\phm{8}167971       & O1    & 2006.2001 & C &      \nl  
181836.06$-$134736.5 & NGC 6611 197           &                        & HD\phm{8}168075       & O2    & 2006.2001 & C &      \nl  
181840.09$-$134518.5 & NGC 6611 246           &                        & BD$-$13\phm{8}4927    & O2    & 2006.2001 & C &      \nl  
181840.86$-$120623.3 & BD$-$12\phm{8}4988     & V* NSV 10553           & HD\phm{8}168112       & O2    & 2006.2001 & C &      \nl  
182247.17$-$184308.4 & BD$-$18\phm{8}4938     & ** CHR\phm{8}235       & HD\phm{8}168878       & B*    & 2007.5880 & K & \S5.6 \nl  
182325.55$-$265710.8 & CD$-$2712783           &                        & HD\phm{8}168941       & O2    & 2006.1946 & C &      \nl  
182531.47$-$124124.1 & EM* MWC 295            & V* RY Sct              & HD\phm{8}169515       & O1    & 2006.2001 & C &      \nl  
182543.14$-$094511.0 & BD$-$09\phm{8}4729     & EM* CDS 989            & HD\phm{8}169582       & O2    & 2006.2001 & C &      \nl  
182658.41$-$455806.4 & CD$-$4612379           & alf Tel                & HD\phm{8}169467       & B*    & 2001.5695 & C &      \nl  
183323.03$+$305331.5 & EM* CDS 1006           & V* V532 Lyr            & HD\phm{8}171406       & B*    & 2007.5878 & K &      \nl  
183612.63$-$140655.8 & BD$-$14\phm{8}5131     & EM* CDS 1008           & HD\phm{8}171589       & O2    & 2006.2000 & C &      \nl  
183903.77$-$075135.4 & EM* MWC 605            & V* V442 Sct            & HD\phm{8}172175       & O2    & 2006.2001 & C &      \nl  
184237.95$+$553222.0 & 46 Dra                 & ** ISO\phm{888}7Aa,Ab  & HD\phm{8}173524       & B*    & 2007.6069 & K & \S5.6 \nl  
184329.71$-$091912.5 & EM* MWC 952            & V* NSV 11252           & HD\phm{8}173010       & O2    & 2006.2001 & C &      \nl  
184724.18$-$091829.5 & BD$-$09\phm{8}4835     &                        & HD\phm{8}173783       & O2    & 2006.2001 & C &      \nl  
185735.70$-$190911.2 & BD$-$19\phm{8}5242     & EM* MWC 611            & HD\phm{8}175754       & O1    & 2006.1947 & C &      \nl  
185810.76$-$202525.5 & ADS\phm{8}11872        & ** HO\phm{88}271A      & HD\phm{8}175876       & O1    & 2006.1947 & C & 1    \nl  
190306.87$-$420542.3 & CD$-$4213855           & zet CrA                & HD\phm{8}176638       & B*    & 2001.5695 & C &      \nl  
190718.12$+$360600.5 & BD$+$35\phm{8}3485     & iot Lyr                & HD\phm{8}178475       & B*    & 2005.8651 & K &      \nl  
193643.27$-$011711.7 & iot Aql                & ** J\phm{888}118A      & HD\phm{8}184930       & B*    & 2001.5696 & C & 1    \nl  
193653.44$-$070138.9 & BD$-$07\phm{8}5006     & kap Aql                & HD\phm{8}184915       & B*    & 2001.5696 & C &      \nl  
194229.45$+$311940.1 & SV* SVS 1034           & V* V541 Cyg            & HD\phm{8}331102       & B*    & 2007.6042 & K &      \nl  
194310.92$+$231745.6 & NGC 6823 HOAG 2        &                        & HD\phm{8}344784       & O2    & 2005.8679 & K &      \nl  
194615.90$+$320658.1 & BD$+$31\phm{8}3765     &                        & HD\phm{8}186980       & O1    & 2005.8679 & K &      \nl  
195159.06$+$470138.4 & BD$+$46\phm{8}2793     &                        & HD\phm{8}188209       & O1    & 2005.8653 & K &      \nl  
195221.76$+$184018.7 & EM* CDS 1102           & V* QZ Sge              & HD\phm{8}188001       & O1    & 2005.8679 & K &      \nl  
195821.67$+$351205.7 & SV* SVS 1808           & V* V1357 Sge           & HD\phm{8}226868       & O1    & 2005.8679 & K &      \nl  
200100.00$+$420030.8 & BD$+$41\phm{8}3569     &                        & HD\phm{8}189957       & O1    & 2005.8652 & K &      \nl  
200329.39$+$360130.5 & EM* CDS 1125           & ** MCA\phm{88}59Aa,Ab  & HD\phm{8}190429       & O1    & 2005.8679 & K & 2    \nl  
                     &                        &                        &                       &       & 2007.6042 & K & 2    \nl  
200539.80$+$353627.9 & NGC 6871 4             & EM* CDS 1130           & HD\phm{8}190864       & O1    & 2005.8679 & K & 1    \nl  
200557.32$+$354718.1 & WR 133                 & V* V1676 Cyg           & HD\phm{8}190918       & O1/W1 & 2005.8679 & K & 1    \nl  
200807.11$+$423621.9 & BD$+$42\phm{8}3599     &                        & HD\phm{8}191423       & O2    & 2005.8652 & K &      \nl  
200925.26$+$365022.6 & 28 Cyg                 & V* V1624 Cyg           & HD\phm{8}191610       & B*    & 2008.4508 & K &      \nl
200928.61$+$354401.2 & BD$+$35\phm{8}3995     &                        & HD\phm{8}191612       & O1    & 2005.8679 & K &      \nl  
200950.58$+$452410.4 & BD$+$44\phm{8}3365     &                        & HD\phm{8}191781       & O2    & 2005.8652 & K &      \nl  
201014.19$+$361035.0 & WR 134                 & V* V1769 Cyg           & HD\phm{8}191765       & W1    & 2005.8679 & K &      \nl  
201058.28$+$412109.9 & BD$+$40\phm{8}4050     &                        & HD\phm{8}191978       & O2    & 2005.8652 & K &      \nl  
201101.70$+$420736.4 & BD$+$41\phm{8}3642     &                        & HD\phm{8}192001       & O2    & 2005.8652 & K &      \nl  
201153.52$+$361150.5 & WR 135                 & V* V1042 Cyg           & HD\phm{8}192103       & W1    & 2005.8679 & K &      \nl  
201206.54$+$382117.7 & WR 136                 & V* V1770 Cyg           & HD\phm{8}192163       & W1    & 2005.8652 & K &      \nl  
201233.12$+$401605.4 & EM* CDS 1138           & V* V2011 Cyg           & HD\phm{8}192281       & O1    & 2005.8652 & K &      \nl  
201430.42$+$372113.8 & BD$+$36\phm{8}3958     &                        & HD\phm{8}192639       & O1    & 2005.8652 & K &      \nl  
201431.76$+$363939.6 & WR 137                 & V* V1679 Cyg           & HD\phm{8}192641       & W1    & 2005.8652 & K &      \nl  
201700.02$+$372523.7 & WR 138                 & ** HDS2891Aa,Ab        & HD\phm{8}193077       & W1    & 2005.8652 & K & 3    \nl  
201729.70$+$371831.1 & EM* MWC 1010           & Hen 3$-$1869           & HD\phm{8}228766       & O2    & 2005.8652 & K &      \nl  
201747.20$+$380158.5 & 34 Cyg                 & V* P Cyg               & HD\phm{8}193273       & B*    & 2008.4508 & K &      \nl
201829.69$+$385239.8 & EM* CDS 1147           &                        & HD\phm{8}228841       & O2    & 2005.8652 & K &      \nl  
201908.49$+$391624.2 & BD$+$38\phm{8}4006     & EM* CDS 1150           & HD\phm{8}193514       & O1    & 2005.8652 & K &      \nl  
201932.42$+$384353.9 & WR 139                 & V* V444 Cyg            & HD\phm{8}193576       & W1    & 2005.8652 & K &      \nl  
202027.97$+$435116.2 & WR 140                 & V* V1687 Cyg           & HD\phm{8}193793       & O1/W1 & 2005.8652 & K & 1    \nl  
202203.43$+$242646.0 & 25 Vul                 & EM* MWC 341            & HD\phm{8}193911       & B*    & 2008.4614 & K &      \nl 
202310.78$+$405229.8 & NGC 6910 4             & V* V2245 Cyg           & HD\phm{8}229196       & O2    & 2005.8652 & K &      \nl  
203034.96$+$441854.8 & BD$+$43\phm{8}3630     & EM* MWC 347            & HD\phm{8}195592       & O1    & 2005.8653 & K &      \nl  
203137.50$+$411321.0 & NGC 6910 RLP 3         & Cyg OB2 920            & BD$+$40\phm{8}4212    & O2    & 2005.8681 & K & 4    \nl  
203213.82$+$412712.0 & RLP 32                 & Cyg OB2 4              & BD$+$40\phm{8}4219    & O2    & 2005.8653 & K &      \nl  
203222.42$+$411818.9 & NGC 6910 RLP 5         & V* V729 Cyg            & HIP\phm{8}101341      & O2    & 2005.8681 & K & 4    \nl  
203240.95$+$411429.2 & NGC 6910 RLP 10        & Cyg OB2 12             & HIP\phm{8}101364      & O2    & 2005.8681 & K & 4    \nl  
203314.10$+$412021.9 & NGC 6910 RLP 6         & Cyg OB2 7              & TYC~3161~01335~1      & O2    & 2005.8653 & K &      \nl  
203315.07$+$411850.4 & Cyg OB2 8A             & ** HER\phm{888}4Aa,Ab  & HIP\phm{8}101425      & O2    & 2005.8653 & K & 3    \nl  
203317.97$+$411831.1 & MCW 932                & Cyg OB2 8C             & TYC~3161~01340~1      & O2    & 2005.8653 & K &      \nl  
203346.11$+$413301.0 & NGC 6910 RLP 8         & Cyg OB2 10             & BD$+$41\phm{8}3804    & O2    & 2005.8653 & K &      \nl  
203408.51$+$413659.3 & EM* CDS 1175           & Cyg OB2 11             & BD$+$41\phm{8}3807    & O2    & 2005.8653 & K &      \nl  
204121.54$+$523515.1 & WR 148                 & V* V1696 Cyg           & HD\phm{8}197406       & W2    & 2001.4993 & K &      \nl  
204313.68$+$570650.3 & BD$+$56\phm{8}2477     & V* V379 Cep            & HD\phm{8}197770       & B*    & 2007.6018 & K &      \nl  
204724.53$+$362926.5 & V* lam Cyg             & ** MCA\phm{88}63Aa,Ab  & HD\phm{8}198183       & B*    & 2007.6018 & K & 2    \nl  
205203.57$+$343927.4 & BD$+$34\phm{8}4184     & V* Y Cyg               & HD\phm{8}198846       & O1    & 2005.8681 & K &      \nl  
205634.77$+$445528.9 & BD$+$44\phm{8}3639     & EM* CDS 1201           & HD\phm{8}199579       & O1    & 2005.8653 & K &      \nl  
210248.61$+$455056.0 & ADS\phm{8}14585        & ** BU\phm{8}1138       & HD\phm{8}200595       & B*    & 2005.8653 & K & \S5.6 \nl  
210755.41$+$332349.2 & BD$+$32\phm{8}4060     &                        & HD\phm{8}201345       & O1    & 2005.8681 & K &      \nl  
211228.38$+$443154.1 & BD$+$43\phm{8}3842     & V* NSV 13600           & HD\phm{8}202124       & O1    & 2005.8653 & K &      \nl  
211755.08$+$345348.8 & ups Cyg                & EM* MWC 364            & HD\phm{8}202904       & B*    & 2008.4615 & K &      \nl  
211827.18$+$435645.4 & EM* CDS 1232           & V* V1809 Cyg           & HD\phm{8}203064       & O1    & 2005.8653 & K &      \nl 
211922.22$+$645218.7 & 6 Cep                  & V* V382 Cep            & HD\phm{8}203467       & B*    & 2008.4509 & K &      \nl
212857.76$+$584423.2 & Trumpler 37 1240       & V* NSV 13748           & HD\phm{8}204827       & O1    & 2005.8654 & K & 2    \nl  
213826.28$+$565825.4 & Trumpler 37 171        & ** LEE\phm{888}1A      & HD\phm{8}206183       & O1    & 2005.8654 & K & 1    \nl  
214224.18$+$574409.8 & Trumpler 37 750        & EM* MWC 376            & HD\phm{8}206773       & B*    & 2008.4509 & K &      \nl 
214453.27$+$622738.0 & BD$+$61\phm{8}2193     & ** MLR\phm{88}16A      & HD\phm{8}207198       & O1    & 2005.8654 & K & 1    \nl  
214739.78$+$594201.3 & Trumpler 37 1588       &                        & HD\phm{8}207538       & O1    & 2005.8654 & K &      \nl  
220204.57$+$580001.3 & BD$+$57\phm{8}2441     & V* LZ Cep              & HD\phm{8}209481       & O1    & 2005.8654 & K &      \nl  
220508.78$+$621647.3 & 19 Cep                 & ** BU\phm{88}697A      & HD\phm{8}209975       & O1    & 2005.8654 & K & 1    \nl  
220626.22$-$135210.8 & BD$-$14\phm{8}6209     & iot Aqr                & HD\phm{8}209819       & B*    & 2001.5699 & C &      \nl  
221130.57$+$592452.1 & EM* CDS 1308           & lam Cep                & HD\phm{8}210839       & O1    & 2005.8654 & K &      \nl  
221138.60$+$522547.9 & BD$+$51\phm{8}3281     &                        & HD\phm{8}210809       & O1    & 2005.8654 & K &      \nl  
221845.60$+$560733.9 & WR 153                 & V* GP Cep              & HD\phm{8}211853       & W1    & 2005.8654 & K &      \nl  
223552.09$+$393741.3 & BD$+$38\phm{8}4808     & ** CHR\phm{8}112Aa,Ab  & HD\phm{8}214168       & B*    & 2007.5991 & K &      \nl  
223653.95$+$565420.9 & WR 154                 & V* CQ Cep              & HD\phm{8}214419       & W2    & 2005.8654 & K &      \nl  
223915.67$+$390300.9 & 10 Lac                 & ** S\phm{888}813A      & HD\phm{8}214680       & O1    & 2005.8681 & K & 1    \nl  
224654.11$+$580503.5 & NGC 7380 MOF 2         & V* DH Cep              & HD\phm{8}215835       & O1    & 2005.8654 & K & 1    \nl  
225230.55$+$622625.9 & V* NSV 14344           & Cep OB 3$-$10          & HD\phm{8}216532       & O2    & 2005.8654 & K &      \nl  
225542.45$+$621822.8 & BD$+$61\phm{8}2370     & Cep OB 3$-$31          & HD\phm{8}216989       & O2    & 2005.8654 & K &      \nl  
225647.18$+$624337.6 & Cep OB 3$-$41          & ** MLR\phm{8}266A      & HD\phm{8}217086       & O1    & 2005.8625 & K & 1    \nl  
230512.93$+$581429.3 & EM* CDS 1444           & ** A\phm{888}636       & HD\phm{8}218195       & O2    & 2005.8625 & K & 5    \nl  
231106.94$+$530329.6 & BD$+$52\phm{8}3383     &                        & HD\phm{8}218915       & O1    & 2005.8625 & K &      \nl  
231754.21$-$091057.0 & BD$-$09\phm{8}6160     & V* psi 2 Aqr           & HD\phm{8}219688       & B*    & 2001.5701 & C &      \nl  

\enddata
\tablecomments{Observing list code: B* = B star sample, O1 = Mason et al.\ (1998) O star sample, O2 = new O star sample,
 W1 = Hartkopf et al.\ (1999) WR sample, W2 = additional WR stars observed.  Telescope code: C = CTIO 4 m, K = KPNO 4 m.}
\tablenotetext{a}{$\rho$~$<$~0\farcs03 except as noted.}
\tablenotetext{1}{Observed one component of a wide double/multiple.}
\tablenotetext{2}{The known close companion may have closed such that $\rho < 0\farcs03$.}
\tablenotetext{3}{The known companion has too large a magnitude difference for detection here.}
\tablenotetext{4}{Observed with a Johnson $V$ filter and and usually a lower magnification microscope objective due 
to the character of the target. The resolution limit for this observation is estimated at $\rho < 0\farcs05$.}
\tablenotetext{5}{The known companion is too faint for detection here.}
\tablenotetext{6}{Observed with the USNO $g$ filter ($\lambda_{\rm eff}$ = 560 nm, FWHM = 45 nm). This filter has the same
color as the Str\"{o}mgren $y$ filter and is still fairly narrow, so the resolution limit is essentially the same ($\sim 0\farcs03$).}
\tablenotetext{p}{Pleiades cluster member (Mason et al.\ 1993b).}

\end{deluxetable}
%\end{document}

%\documentstyle[12pt,aaspp4]{article}
%\pagestyle{empty}
%\begin{document}

% Multiplicity for GOS sample 

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablenum{4}
\tablecaption{Binary Properties of Galactic O-Stars\label{tab4}}
\tablehead{
\colhead{Star} &
\colhead{Spectro.} &
\colhead{No.\ Vis.} & 
\colhead{} & 
\colhead{}   &
\colhead{Spectroscopic} \\
\colhead{Name} &
\colhead{.Status} &
\colhead{Comp.} & 
\colhead{Environment} & 
\colhead{Runaway?}   &
\colhead{Reference} 
}
\startdata
HD 164019        &C    & 1 &Field:                  &no:&1957MmRAS..68....1F\\
HD 162978        &C    & 1 &Sgr OB1                 &no &1980ApJ...242.1063G\\
HD 168941        &C    & 1 &Field:                  &yes&1957MmRAS..68....1F\\
Herschel 36      &U    & 1 &NGC 6530,Sgr OB1        &no &1997AJ....113..823R\\
9 Sgr            &SB2? & 1 &Sgr OB1                 &no &2002A\&A...394..993R\\
HD 164816        &SB2? & 1 &Sgr OB1                 &no &1996ApJ...463..737P\\
HD 165052        &SB2O & 1 &Sgr OB1                 &no &2007A\&A...474..193L\\
$\zeta$ Oph      &C    & 1 &Sco OB2                 &yes&2005ApJ...623L.145W\\
HD 165246        &SBE  & 2 &Sgr OB1                 &no &2007OEJV...72....1O\\
HD 165921        &SB2OE& 1 &Sgr OB1                 &no &1998A\&AS..128..251V\\
HD 164492        &SB1? & 8 &Sgr OB1                 &no &1977ApJ...214..759C\\
HD 163800        &U    & 1 &Sgr OB1                 &no &1977ApJ...214..759C\\
HD 163892        &SB1? & 1 &Sgr OB1                 &no &1977ApJ...214..759C\\
HD 313846        &U    & 2 &Sgr OB1:                &no &\nodata            \\
HD 164438        &U    & 1 &Sgr OB1                 &no &1977ApJ...214..759C\\
HD 166546        &C    & 1 &Sgr OB1                 &no &1996A\&A...315..384R\\
HD 167264        &C    & 1 &Sgr OB7                 &no &1977ApJ...214..759C\\
HD 167263        &SB1? & 3 &Sgr OB7                 &no &2001Obs...121....1S\\
HD 167659        &C    & 2 &Sgr OB4                 &no &1996A\&A...315..384R\\
HD 167771        &SB2O & 2 &Sgr OB4                 &no &1997Obs...117..143S\\
HD 157857        &C    & 1 &Field:                  &yes&1977ApJ...214..759C\\
HD 167633        &SB1? & 1 &Sgr OB1                 &no &1972AJ.....77..138A\\
HD 175876        &C    & 2 &Field                   &yes&1996ApJS..103..475F\\
HD 175754        &C    & 1 &Field                   &yes&1996ApJS..103..475F\\
HD 168075        &SB1? & 1 &NGC 6611,Ser OB1        &no &1999RMxAA..35...85B\\
HD 168076        &C    & 2 &NGC 6611,Ser OB1        &no &1999RMxAA..35...85B\\
BD -13 4927      &C    & 1 &NGC 6611,Ser OB1        &no &1999RMxAA..35...85B\\
HD 167971        &SB2OE& 2 &NGC 6604,Ser OB2        &no &2007A\&A...464..701B\\
HD 168112        &SB1? & 1 &Ser OB2                 &no &2005A\&A...436.1033B\\
HD 171589        &C    & 1 &Field:                  &no:&1977ApJ...214..759C\\
HD 169515        &SB2OE& 1 &Field                   &no &2007ApJ...667..505G\\
HD 166734        &SB2O & 1 &Field:                  &no:&1980ApJ...238..184C\\
BD -11 4586      &U    & 1 &Ser OB2                 &no &\nodata            \\
HD 169582        &C    & 1 &Field:                  &no:&1977ApJ...214..759C\\
HD 173010        &U    & 1 &Field:                  &no:&1964ApJ...140..162M\\
HD 173783        &U    & 1 &Field:                  &no:&1960ApJ...131..253M\\
HD 172175        &U    & 1 &Field:                  &no:&1960ApJ...131..253M\\
9 Sge            &C    & 1 &Field:                  &yes&2007ApJ...655..473M\\
BD +22 3782      &U    & 4 &NGC 6823,Vul OB1        &no &1977ApJ...214..759C\\
HD 186980        &C    & 1 &Cyg OB5:                &no &1977ApJ...214..759C\\
HD 226868        &SB1OE& 1 &Cyg OB3                 &no &1982ApJ...260..240G\\
HD 190864        &SB1? & 4 &NGC 6871,Cyg OB3        &no &1995ApJS..100..433U\\
HD 190429 A      &C    & 5 &Cyg OB3                 &no &1996ApJS..103..475F\\
HD 191201        &SB2O & 3 &NGC 6871,Cyg OB3        &no &1997ApJ...490..328B\\
HD 191612        &SB2O & 1 &Cyg OB3                 &no &2007MNRAS.381..433H\\
HD 192639        &C    & 1 &Cyg OB1                 &no &2001A\&A...366..585R\\
HD 228766        &SB2O & 1 &Cyg OB1:                &no &2002A\&A...392..563R\\
HD 193443 AB     &SB1? & 3 &Cyg OB1                 &no &1977ApJ...214..759C\\
BD +36 4063      &U    & 1:&Cyg OB1                 &no &\nodata            \\
HD 228841        &U    & 1 &Cyg OB1                 &no &\nodata            \\
HD 193514        &C    & 3 &Cyg OB1                 &no &1995ApJS..100..433U\\
HD 192281        &C    & 1 &Cyg OB8                 &yes&2004A\&A...427..995D\\
HD 194280        &C    & 1:&Cyg OB1                 &no &1978ApJ...222..234B\\
Y Cyg            &SB2OE& 1 &Field:                  &yes&1995A\&A...297..127H\\
HD 229232        &U    & 1:&Cyg OB1                 &no &\nodata            \\
HD 189957        &C    & 1 &Field:                  &yes&1986ApJS...61..419G\\
HD 191978        &C    & 1 &Cyg OB8                 &no &1972AJ.....77..138A\\
HD 193322 AB     &SB1O & 5 &Cyg OB9                 &no &1998PASP..110..900M\\
HD 201345        &C    & 2 &Field                   &yes&1986ApJS...61..419G\\
HD 192001        &SB1? & 1 &Cyg OB8:                &no &1961PDAO...12....1P\\
HD 191423        &C    & 1 &Cyg OB8                 &yes&1961PDAO...12....1P\\
HD 229196        &C    & 1 &Cyg OB9                 &no &1953GCRV..C......0W\\
Cyg OB2-5        &SB2OE& 2 &Cyg OB2                 &no &2008ApJ...679.1478K\\
Cyg OB2-22 A     &U    & 2 &Cyg OB2                 &no &\nodata            \\
Cyg OB2-22 B     &U    & " &Cyg OB2                 &no &\nodata            \\
Cyg OB2-9        &SB2? & 1:&Cyg OB2                 &no &2008A\&A...483..543N\\
Cyg OB2-8 A      &SB2O & 6 &Cyg OB2                 &no &2004A\&A...424L..39D\\
Cyg OB2-4        &C    & 1 &Cyg OB2                 &no &2007ApJ...664.1102K\\
Cyg OB2-8 C      &SB1? & " &Cyg OB2                 &no &2007ApJ...664.1102K\\
Cyg OB2-7        &C    & 1 &Cyg OB2                 &no &2007ApJ...664.1102K\\
Cyg OB2-11       &SB1? & 1 &Cyg OB2                 &no &2007ApJ...664.1102K\\
HD 188209        &C    & 1 &Field                   &yes&2000MNRAS.316..407I\\
HD 191781        &C    & 1 &Field:                  &no:&1978ApJ...222..234B\\
HD 195592        &SB1? & 1 &Cluster                 &no &2007ApJ...655..473M\\
HD 199579        &SB2O & 2 &Cyg OB7                 &no &2001ApJ...548..425W\\
HD 202124        &C    & 1 &Field                   &no &1977ApJ...214..759C\\
68 Cyg           &SB1O & 2 &Field:                  &yes&1982SvAL....8..386A\\
10 Lac           &C    & 2 &Lac OB1                 &no &1998AJ....116..941B\\
HD 206267        &SB2O & 6 &Tr 37,Cep OB2           &no &1995Obs...115..180S\\
HD 210809        &C    & 1 &Cep OB1                 &no &1977ApJ...214..759C\\
HD 209481        &SB3OE& 2 &Cep OB2                 &no &1998MNRAS.295..386H\\
HD 207198        &C    & 3 &Cep OB2                 &no &1980ApJ...242.1063G\\
$\lambda$ Cep    &C    & 1 &Cep OB2                 &yes&1999A\&A...345..172D\\
19 Cep           &C    & 5 &Cep OB2                 &no &2007AN....328.1170K\\
HD 215835        &SB2OE& 2 &NGC 7380,Cep OB1        &no &1997ApJ...490..328B\\
HD 218915        &C    & 1 &Field:                  &yes&1982ApJ...261..208S\\
HD 218195        &C    & 2 &Cep OB1                 &no &1992ApJS...78..205G\\
HD 216532        &C    & 1 &Cep OB3                 &no &1977ApJ...214..759C\\
HD 216898        &C    & 1 &Cep OB3                 &no &1977ApJ...214..759C\\
HD 217086        &C    & 3 &Cep OB3                 &no &1977ApJ...214..759C\\
BD +60 2522      &C    & 1:&Cas OB2                 &no &2003A\&A...399..287R\\
HD 225146        &C    & 1 &Cas OB5                 &no &1972A\&A....17..253M\\
HD 225160        &C    & 1 &Cas OB5                 &no &1977ApJ...214..759C\\
HD 001337        &SB2OE& 2 &Field                   &yes&1997Obs...117...37S\\
HD 000108        &C    & 2 &Cas OB5                 &no &2006IBVS.5693....1N\\
HD 005005 A      &C    &10 &IC 1590                 &no &1977ApJ...214..759C\\
HD 005005 C      &C    & ":&IC 1590                 &no &1977ApJ...214..759C\\
BD +60 261       &U    & 1 &Cas OB8                 &no &1974AJ.....79..597M\\
HD 010125        &U    & 2 &Field:                  &no:&1961PDAO...12....1P\\
HD 013022        &C    & 1 &more dist. than Per OB1 &no &1996BICDS..48...11F\\
HD 012323        &SB1O & 1 &more dist. than Per OB1 &no &2001Obs...121....1S\\
HD 012993        &SB1? & 1 &more dist. than Per OB1 &yes&1977ApJ...214..759C\\
HD 014442        &C    & 1 &more dist. than Per OB1 &no &2004A\&A...427..995D\\
BD +62 424       &C    & 1 &Cas OB6                 &no &2006ApJ...639.1069H\\
BD +60 497       &SB2O & 1 &IC 1805,Cas OB6         &no &2006ApJ...639.1069H\\
HD 013745        &SB2? & 2 &more dist. than Per OB1 &no &1996ApJ...463..737P\\
BD +60 499       &U    & 1 &IC 1805,Cas OB6         &no &2006A\&A...456.1121D\\
BD +60 501       &C    & 1 &IC 1805,Cas OB6         &no &2006ApJ...639.1069H\\
HD 015558        &SB2O & 8 &IC 1805,Cas OB6         &no &2006A\&A...456.1121D\\
HD 015570        &C    & 1 &IC 1805,Cas OB6         &no &2006ApJ...639.1069H\\
HD 015629        &C    & 1 &IC 1805,Cas OB6         &no &2006ApJ...639.1069H\\
BD +60 513       &C    & 1 &IC 1805,Cas OB6         &no &2006ApJ...639.1069H\\
HD 014947        &C    & 1 &more dist. than Per OB1 &no &1990ApJ...364..626U\\
HD 014434        &C    & 1 &more dist. than Per OB1 &no &2004A\&A...427..995D\\
HD 016429        &SB3O & 5 &Cas OB6                 &no &2003ApJ...595.1124M\\
HD 015642        &C    & 1 &more dist. than Per OB1 &no &1961PDAO...12....1P\\
HD 018409        &C    & 1 &Cas OB6                 &no &1965ApJ...142..934R\\
HD 017505        &SB3O & 9 &Cas OB6                 &no &2006ApJ...639.1069H\\
HD 017520 AB     &SB2? &14 &Cas OB6                 &no &2006ApJ...639.1069H\\
BD +60 586       &C    & 3 &Cas OB6                 &no &2006ApJ...639.1069H\\
HD 015137        &SB1O & 1 &Field                   &yes&2007ApJ...655..473M\\
HD 016691        &SB1? & 1 &more dist. than Per OB1 &no &1977ApJ...214..759C\\
HD 016832        &U    & 1 &more dist. than Per OB1 &no &\nodata            \\
HD 018326        &SB1? & 2 &Cam OB1                 &no &1977ApJ...214..759C\\
HD 017603        &C    & 2 &more dist. than Per OB1 &no &1995ApJS..100..433U\\
HD 019820        &SB2OE& 2 &Cam OB1                 &no &1994A\&A...282..455H\\
HD 014633        &SB1O & 2 &Field:                  &yes&2007ApJ...655..473M\\
SZ Cam           &SB30E&19 &NGC 1502:               &no &2002IBVS.5345....1G\\
$\alpha$ Cam     &C    & 1 &Field:                  &yes&2007ApJ...655..473M\\
HD 237211        &U    & 1 &Cam OB3                 &no &\nodata            \\
HD 024431        &C    & 2 &Cam OB1                 &no &1980ApJ...242.1063G\\
$\xi$ Per        &C    & 2 &Per OB2                 &yes&1986ApJS...61..419G\\
X Per            &SB1O & 2 &Per OB2                 &yes&2007ApJ...660.1398G\\
HD 041161        &C    & 2 &Field                   &yes&1996ApJS..103..475F\\
BD +39 1328      &C    & 1 &Aur OB1                 &no &1965ApJ...142..934R\\
HD 034656        &C    & 6 &Aur OB1                 &no &1991ApJ...368L..35F\\
AE Aur           &C    & 3 &Trapezium,Ori OB1       &yes&1986ApJS...61..419G\\
HD 036483        &U    & 2 &Aur OB2:                &no &1961PDAO...12....1P\\
HD 035921        &SB2OE& 2 &Aur OB1                 &no &1994Obs...114..107S\\
HD 035619        &C    & 2 &Aur OB2                 &no &1972AJ.....77..138Â\\
HD 037737        &SB1O & 1 &Aur OB2:                &no &2007ApJ...655..473M\\
HD 242908        &SB2? & 1 &NGC 1893,Aur OB2        &no &1996ApJ...463..737P\\
HD 242935        &SB1? & 7:&NGC 1893,Aur OB2        &no &1965ApJ...142..934R\\
HD 242926        &C    & 1 &NGC 1893,Aur OB2        &no &1972PASP...84..459J\\
HD 037366        &SB2O & 2 &Aur OB1                 &no &2007ApJ...664.1121B\\
HD 093521        &C    & 1 &Field:                  &yes&2008ARep...52..237R\\
HD 036879        &C    & 1 &Field                   &yes&1977ApJ...217..127C\\
HD 042088        &C    & 1 &Gem OB1                 &no &1977ApJ...214..759C\\
HD 044811        &C    & 2 &Field:                  &no:&1953GCRV..C......0W\\
HD 039680        &C    & 2 &Field                   &no &1986ApJS...61..419G\\
HD 041997        &C    & 1 &Field:                  &yes&1974RMxAA...1..211C\\
$\lambda$ Ori A  &C    & 5 &Ori OB1                 &no &1996ApJS..103..475F\\
HD 045314        &C    & 2 &Mon OB1                 &no &2007PASP..119..742B\\
HD 060848        &C    & 1 &Field                   &yes&2007PASP..119..742B\\
15 Mon           &SB1? &17 &NGC 2264,Mon OB1        &no &1993AJ....106.2072G\\
$\delta$ Ori A   &SB2OE& 4 &Ori OB1                 &no &2002ApJ...565.1216H\\
HD 046966        &C    & 2 &Mon OB2                 &no &1980ApJ...242.1063G\\
HD 047129        &SB2O & 3 &Mon OB2                 &no &1996ApJ...469..347B\\
HD 048099        &SB2O & 1 &Mon OB2                 &no &1996Obs...116..294S\\
HD 046149        &SB1? & 1 &NGC 2244,Mon OB2        &no &1990ApJ...364..626U\\
HD 046202        &C    & 1 &NGC 2244,Mon OB2        &no &1990ApJ...364..626U\\
HD 046150        &C    &11 &NGC 2244,Mon OB2        &no &2007PASP..119..742B\\
HD 046056        &SB2? & 4 &NGC 2244,Mon OB2        &no &1990ApJ...364..626U\\
HD 046223        &C    & 2 &NGC 2244,Mon OB2        &no &1990ApJ...364..626U\\
$\zeta$ Ori      &C    & 4 &Ori OB1                 &no &1989MNRAS.238.1085J\\
$\sigma$ Ori ABC &SB2? & 6 &Ori OB1                 &no &1974ApJ...192L...7B\\
HD 046485        &C    & 1 &Mon OB2                 &no &1977ApJ...214..759C\\
HD 046573        &SB1? & 1 &Mon OB2                 &no &1977ApJ...214..759C\\
$\theta^1$ Ori C &SB1? &14 &Trapezium,Ori OB1       &no &2008A\&A...487..323S\\
$\theta^2$ Ori A &SB1O & 5 &Ori OB1                 &no &2001Obs...121....1S\\
$\iota$ Ori A    &SB2O & 4 &Trapezium,Ori OB1       &yes&2000MNRAS.317..333M\\
HD 047432        &C    & 2 &Mon OB2                 &no &1996ApJS..103..475F\\
HD 048279        &C    & 4 &Field                   &no &1988ApJS...68..319L\\
HD 052533        &SB1O & 4 &Cluster                 &no &2007ApJ...655..473M\\
HD 052266        &SB1? & 1 &Field                   &no &2007ApJ...655..473M\\
HD 054662        &SB2O & 1 &CMa OB1                 &no &2007ApJ...664.1121B\\
HD 057682        &C    & 1 &Field                   &yes&1980ApJ...242.1063G\\
HD 055879        &C    & 1 &CMa OB1                 &no &1943ApJ....97..300N\\
HD 054879        &C    & 1 &CMa OB1                 &no &2007PASP..119..742B\\
HD 053975        &SB2O & 1 &CMa OB1                 &no &1994ApJ...422..823G\\
HD 057236        &C    & 2 &Field:                  &no:&1943ApJ....97..300N\\
$\mu$ Col        &C    & 1 &Trapezium,Ori OB1       &yes&1980ApJ...242.1063G\\
UW CMa           &SB2OE& 1 &NGC 2362:,Cr 121        &no &1999ApJ...527..353B\\
$\tau$ CMa       &SB1O & 5 &NGC 2362                &no &1998Obs...118....7S\\
HD 064568        &SB1? & 1 &NGC 2467,Pup OB1        &no &1986RMxAA..12..188S\\
HD 064315        &SB1OE& 2 &NGC 2467,Pup OB1        &no &1986RMxAA..12..188S\\
CPD -26 2716     &U    & 1 &Pup OB1:                &no &\nodata            \\
CPD -28 2561     &SB1? & 1 &Pup OB1:                &no &1988ApJS...68..319L\\
HD 069464        &U    & 1 &Field:                  &no:&1972MNRAS.158...85C\\
HD 068450        &C    & 3 &NGC 2546:               &no &1980ApJ...242.1063G\\
$\zeta$ Pup      &C    & 1 &Field                   &yes&1996A\&A...311..616R\\
HD 075222        &C    & 1 &Field                   &yes&1977ApJ...214..759C\\
HD 073882        &SBE  & 2 &IC 2395                 &no &2003IBVS.5480....1O\\
HD 071304        &U    & 3 &Vel OB1                 &no &1963MmRAS..68..173F\\
HD 075759        &SB2O & 1 &IC 2395                 &no &1966MNRAS.134...97T\\
HD 076341        &C    & 1 &Vel OB1                 &no &1973MmRAS..77..199T\\
HD 075211        &C    & 1 &Vel OB1                 &no &1977ApJ...214..759C\\
HD 074194        &SB1O & 1 &Vel OB1                 &no &2007ApJ...655L.101G\\
HD 076556        &SB1? & 1 &Vel OB1                 &no &1972MNRAS.158...85C\\
CPD -47 2963     &C    & 1 &Vel OB1:                &no &1987A\&AS...70..373D\\
HD 076968        &SB1? & 1 &Field:                  &no &1955MmRAS..67...51F\\
HD 298429        &C    & 1 &Field:                  &no:&1987A\&AS...70..373D\\
HD 089137        &SB1? & 1 &Field                   &yes&1988ApJS...68..319L\\
HD 090087        &C    & 1 &Car OB1                 &no &1957MmRAS..68....1F\\
HD 091572        &U    & 1 &Car OB1                 &no &\nodata            \\
HD 091824        &SB1? & 1 &Car OB1                 &no &1958MNRAS.118..618F\\
HD 092504        &SB1? & 2 &Car OB1:                &no &1957MmRAS..68....1F\\
HD 092206 AB     &C    & 3 &NGC 3324                &no &1957MmRAS..68....1F\\
HD 092206 C      &SB2O & " &NGC 3324                &no &2007soch.conf...63C\\
HD 091651        &SB2? & 1 &Field:                  &no:&1988ApJS...68..319L\\
HD 094024        &U    & 1 &Field:                  &no:&\nodata            \\
CPD -58 2611     &SB1? & 1:&Tr 14,Carina Nebula As. &no &1998PASP..110...53G\\
HD 093128        &C    & 1 &Tr 14,Carina Nebula As. &no &1998PASP..110...53G\\
HD 093249        &U    & 3 &Tr 15                   &no &\nodata            \\
CPD -58 2620     &C    & 2 &Tr 14,Carina Nebula As. &no &1998PASP..110...53G\\
HD 093129 A      &C    & 5 &Tr 14,Carina Nebula As. &no &1998PASP..110...53G\\
HD 093129 B      &C    & " &Tr 14,Carina Nebula As. &no &1998PASP..110...53G\\
HD 093160        &C    & " &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
HD 093161 AB     &SB3O & 5 &Tr 16,Carina Nebula As. &no &2005MNRAS.359..688N\\
HD 303311        &C    & 2 &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
HD 093250        &C    & 1 &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
HD 093403        &SB2O & 1 &Tr 16,Carina Nebula As. &no &2000A\&A...360.1003R\\
HD 093204        &C    & " &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
HD 093205        &SB2O & 2 &Tr 16,Carina Nebula As. &no &2001MNRAS.326...85M\\
HD 093130        &SBE  & 2 &Cr 228,Carina Nebula As.&no &2006OEJV...45....1O\\
HD 303308        &SB1? &16 &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
CPD -59 2603     &SB3OE& 1 &Tr 16,Carina Nebula As. &no &2001MNRAS.326.1149R\\
CPD -59 2600     &C    & 1 &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
HD 093027        &C    & 1 &Cr 228,Carina Nebula As.&no &1990ApJS...72..323L\\
CPD -59 2641     &SB1O & 1 &Tr 16,Carina Nebula As. &no &2003IBVS.5375....1L\\
CPD -59 2636     &SB30 & 2 &Tr 16,Carina Nebula As. &no &2002MNRAS.336.1099A\\
HD 093343        &SB1? & " &Tr 16,Carina Nebula As. &no &1991ApJS...75..869L\\
CPD -59 2635     &SB2OE& 2 &Tr 16,Carina Nebula As. &no &2006OEJV...45....1O\\
HD 093028        &SB1O & 1 &Cr 228,Carina Nebula As.&no &1990ApJS...72..323L\\
HD 305523        &C    & 1 &more dist. than Cr 228  &no &1990ApJS...72..323L\\
HD 093206        &SB3OE& 4 &Cr 228,Carina Nebula As.&no &2001Obs...121....1S\\
HD 093146        &SB1? & 4 &Cr 228,Carina Nebula As.&no &1990ApJS...72..323L\\
HD 093222        &C    & 1 &Cr 228,Carina Nebula As.&no &1990ApJS...72..323L\\
HD 305532        &SB1? & 1 &more dist. than Cr 228  &no &1990ApJS...72..323L\\
Feinstein 97     &U    & 1 &Carina Nebula As.       &no &\nodata            \\
HD 305539        &C    & 1 &more dist. than Cr 228  &no &1990ApJS...72..323L\\
HD 094370        &U    & 2 &Field:                  &no &\nodata            \\
HD 093632        &C    & 2 &Bochum 11, p. more dist.&no &1990ApJS...72..323L\\
HD 303492        &U    & 1 &Field:                  &no:&1973A\&AS....9...85H\\
HD 305619        &U    & 1 &Carina Nebula As.       &no &1973A\&AS....9...85H\\
HD 093843        &C    & 1 &Carina Nebula As.       &no &1977ApJ...214..759C\\
HD 096917        &SB1? & 1 &Field                   &no &1977ApJ...214..759C\\
HD 094963        &C    & 1 &Field:                  &no &1973MmRAS..77..199T\\
LSS 2063         &C    & 1 &Field:                  &no:&1987MNRAS.224..641G\\
HD 096622        &U    & 1 &Car OB2                 &no &\nodata            \\
HD 096670        &SB1O & 1 &Car OB2                 &no &2001Obs...121....1S\\
HD 096715        &U    & 1 &Car OB2:                &no &\nodata            \\
HD 096264        &C    & 2 &Car OB2                 &no &1973MmRAS..77..199T\\
HD 095589        &U    & 1 &Field:                  &no:&\nodata            \\
HD 097166        &U    & 1 &Car OB2                 &no &1977ApJ...214..759C\\
HD 096946        &C    & 1 &Field:                  &no:&1964POHP....7...33M\\
HD 097848        &C    & 1 &Field:                  &no:&1957MmRAS..68....1F\\
HD 097253        &SB1? & 1 &Car OB2                 &no &1973MmRAS..77..199T\\
HD 097434        &SB1? & 2 &Tr 18B                  &no &1965MNRAS.130..281B\\
NGC 3603/HST-16  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-33  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-36  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-37  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-38  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-40  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-41  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-42  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-45  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-A2  &U    & " &NGC 3603                &no &\nodata            \\
NGC 3603/HST-A3  &U    & 8 &NGC 3603                &no &\nodata            \\
HD 099897        &C    & 1 &Cen OB2:                &no &1963MmRAS..68..173F\\
HD 101190        &C    & 3 &IC 2944,Cen OB2         &no &1977ApJ...214..759C\\
HD 101131        &SB2OE& 1 &IC 2944,Cen OB2         &no &2002ApJ...574..957G\\
HD 101223        &C    & 1 &IC 2944,Cen OB2         &no &1977A\&AS...28..153A\\
HD 100213        &SB2OE& 1 &Cen OB2:                &no &2008ApJ...681..554P\\
HD 101191        &C    & 1 &IC 2944,Cen OB2         &no &1965MNRAS.131..121T\\
HD 101205        &SBE  & 4 &IC 2944,Cen OB2         &no &1992IBVS.3765....1M\\
HD 101545 A      &U    & 2 &Cen OB2                 &no &1965MNRAS.131..121T\\
HD 101298        &C    & 2 &IC 2944,Cen OB2         &no &1977A\&AS...28..153A\\
HD 101413        &SB1? & " &IC 2944,Cen OB2         &no &1977A\&AS...28..153A\\
HD 101436        &SB2? & 2 &IC 2944,Cen OB2         &no &1996ApJ...463..737P\\
HD 102415        &U    & 1 &Field:                  &no:&\nodata            \\
HD 104565        &C    & 1 &Field:                  &no:&1988ApJS...68..319L\\
HD 104649        &SBE  & 1 &Field:                  &no:&2005IBVS.5644....1O\\
HD 105627        &C    & 2 &Field                   &yes&1957MmRAS..68....1F\\
HD 105056        &SB1? & 1 &Field:                  &yes&1987BAICz..38..283H\\
HD 112244        &SB1? & 2 &Field                   &no &1965MNRAS.130..281B\\
$\theta$ Mus B   &U    & 3 &Cen OB1                 &no &1999AJ....118..509H\\
HD 116852        &C    & 1 &Field:                  &yes&1957MmRAS..68....1F\\
HD 114737        &U    & 2 &Cen OB1                 &no &\nodata            \\
HD 114886        &SB1? & 3 &Cen OB1                 &no &1977ApJ...214..759C\\
V961 Cen         &SB2OE& 1 &Stock 16                &no &2002ApJ...575.1050P\\
HD 115455        &SB1? & 1 &Cen OB1                 &no &1972MNRAS.158...85C\\
HD 116282        &SB1? & 1 &Cen OB1:                &no &1957MmRAS..68....1F\\
HD 117856        &SB2? & 2 &Field                   &no &1963MmRAS..68..173F\\
HD 117797        &SB1? & 1 &Cen OB1:                &no &1957MmRAS..68....1F\\
HD 117490        &U    & 1 &Cen OB1:                &no &\nodata            \\
HD 118198        &U    & 1 &Cen OB1:                &no &\nodata            \\
HD 120678        &U    & 1 &Field                   &no &\nodata            \\
HD 120521        &C    & 1 &Field:                  &no:&1957MmRAS..68....1F\\
HD 123008        &C    & 1 &Field:                  &no:&1988ApJS...68..319L\\
HD 123590        &U    & 1 &Field:                  &no:&\nodata            \\
HD 123056        &C    & 1 &Field                   &no &1957MmRAS..68....1F\\
HD 124314        &SB1? & 3 &Field                   &no &1955MmRAS..67...51F\\
HD 125206        &SB2? & 1 &Field                   &no &1972MNRAS.158...85C\\
HD 125241        &C    & 1 &Field:                  &no:&1972MNRAS.158...85C\\
CPD -59 5634     &U    & 1 &Field:                  &no:&\nodata            \\
HD 124979        &SB2? & 1 &Field:                  &yes&1996ApJ...463..737P\\
HD 130298        &SB1? & 1 &Field:                  &no:&1957MmRAS..68....1F\\
$\delta$ Cir     &SB2OE& 2 &Field                   &no &2001ApJ...548..889P\\
HD 135591        &C    & 3 &Field                   &no &1977ApJ...214..759C\\
Muzzio 116       &U    & 2 &Field:                  &no:&1972MNRAS.158...85C\\
HD 148937        &C    & 3 &Ara OB1a                &no &2008AJ....135.1946N\\
HD 150135        &SB1? & " &Ara OB1a                &no &1980ApJ...242.1063G\\
HD 150136        &SB2O & 6 &Ara OB1a                &no &2005MNRAS.356..974N\\
HD 149452        &U    & 1 &Ara OB1                 &no &\nodata            \\
HD 150958        &SB1? & 4 &NGC 6204,Ara OB1        &no &1978ApJ...225..165L\\
HD 150574        &SB2? & 1 &Ara OB1:                &no &1988ApJS...68..319L\\
$\mu$ Nor        &C    & 1 &Ara OB1a                &no &1980ApJ...242.1063G\\
HD 151018        &U    & 1 &Ara OB1:                &no &1944ApJ...100...94P\\
HD 149404        &SB2O & 1 &Ara OB1a                &no &2001A\&A...368..212R\\
HD 154811        &C    & 1 &Field                   &no &1988ApJS...68..319L\\
HD 152386        &C    & 2 &Sco OB1                 &no &1978ApJ...225..165L\\
HD 155756        &U    & 1 &Field:                  &no:&\nodata            \\
HD 151003        &SB1? & 1 &Sco OB1                 &no &1977ApJ...214..759C\\
HD 151515        &C    & 1 &Sco OB1                 &no &1996ApJS..103..475F\\
HD 152147        &SB1? & 1 &Sco OB1                 &no &1988ApJS...68..319L\\
HD 152003        &C    & 1 &Sco OB1                 &no &1996A\&A...315..384R\\
HD 152424        &SB1? & 1 &Sco OB1                 &no &1996ApJS..103..475F\\
HD 148546        &C    & 1 &Field:                  &yes&1996A\&A...315..384R\\
HD 152219        &SB2OE& 1 &NGC 6231,Sco OB1        &no &2008A\&A...481..183M\\
HD 152249        &C    & 2 &NGC 6231,Sco OB1        &no &2008MNRAS.386..447S\\
CPD -41 7733     &SB2O & " &NGC 6231,Sco OB1        &no &2007ApJ...659.1582S\\
HD 152248        &SB2OE& 4 &NGC 6231,Sco OB1        &no &2008A\&A...481..183M\\
CPD -41 7742     &SB2OE& 2 &NGC 6231,Sco OB1        &no &2005A\&A...441..213S\\
HD 152233        &SB2? & 8 &NGC 6231,Sco OB1        &no &2008MNRAS.386..447S\\
HD 326331        &C    & 2 &NGC 6231,Sco OB1        &no &2008MNRAS.386..447S\\
HD 152314        &SB2? & 1 &NGC 6231,Sco OB1        &no &2008MNRAS.386..447S\\
HD 152218        &SB2OE& 1 &NGC 6231:,Sco OB1       &no &2008A\&A...481..183M\\
HD 152247        &SB2? & 1 &Sco OB1                 &no &2008MNRAS.386..447S\\
HD 151804        &C    & 1 &Sco OB1                 &no &1996ApJS..103..475F\\
HD 152246        &SB2? & 1 &Sco OB1                 &no &1996ApJ...463..737P\\
HD 152408        &C    & 2 &Sco OB1                 &no &2001A\&A...367..891P\\
HD 152405        &SB2? & 1 &Sco OB1                 &no &1955MmRAS..67...51F\\
HD 152623        &SB2O & 2 &Sco OB1                 &no &1992MsT..........1W\\
HD 152723        &SB1? & 5 &Sco OB1                 &no &1996ApJS..103..475F\\
HD 152590        &SB1OE& 1 &Sco OB1                 &no &1982A\&AS...49..673G\\
HD 322417        &U    & 1 &Sco OB1:                &no &\nodata            \\
HD 155913        &U    & 1 &Field:                  &no:&\nodata            \\
HD 156292        &SB1? & 1 &NGC 6322                &no &1973MmRAS..77..199T\\
HD 153426        &SB2? & 1 &Field                   &no &1972MNRAS.158...85C\\
HD 153919        &SB1OE& 1 &Field                   &yes&2003A\&A...407..685H\\
LSS 4067         &U    & 2 &Field:                  &no:&\nodata            \\
HD 154368        &SBE  & 2 &Field                   &no &1997ESASP1200.....P\\
HD 154643        &SB1? & 1 &Field                   &no &1973MmRAS..77..199T\\
HD 319703 A      &U    & 3:&NGC 6334                &no &1972MNRAS.158...85C\\
HD 319703 B      &U    & " &NGC 6334                &no &\nodata            \\
HD 156738        &SB1? & 1 &NGC 6334                &no &1972MNRAS.158...85C\\
HD 156154        &SB1? & 1 &Bochum 13               &no &1963MmRAS..68..173F\\
HD 319699        &U    & 1 &NGC 6334                &no &\nodata            \\
HD 319702        &U    & 1 &NGC 6334                &no &\nodata            \\
HD 155889        &C    & 2 &Sco OB4                 &no &1980ApJ...242.1063G\\
HD 155806        &C    & 1 &Sco OB4                 &no &1980ApJ...242.1063G\\
Pismis 24-1      &SBE  & 6:&Pismis 24               &no &2007ApJ...660.1480M\\
Pismis 24-17     &U    & " &Pismis 24               &no &\nodata            \\
HD 163758        &C    & 1 &Field                   &yes&1996A\&A...315..384R\\
HD 159176        &SB2OE& 5 &NGC 6383                &no &1993Obs...113..204S\\
HD 158186        &SBE  & 1 &Field                   &no &2005IBVS.5631....1O\\
HD 156212        &C    & 1 &Field:                  &yes&1988ApJS...68..319L\\
HD 161853        &SB1? & 1 &Field                   &no &1972MNRAS.158...85C
\enddata
\end{deluxetable}

%\end{document} 

%\documentstyle[12pt,aaspp4]{article}
%\pagestyle{empty}
%\begin{document}

% New statistics from GOS sample 

\begin{deluxetable}{lccc}
\tablewidth{0pc}
\tablenum{5}
\tablecaption{Binary Frequency of Galactic O-stars\label{tab5}}
\tablehead{
\colhead{Category} &
\colhead{Cluster/Association} &
\colhead{Field}             & 
\colhead{Runaway}    }
\startdata
\multicolumn{4}{c}{A. Visual Multiplicity} \nl
\tableline
 No.\ systems \dotfill &  249\phm{\%} &    56\phm{\%} &    42\phm{\%} \nl
 $n=2$ \dotfill  &     \phn50\phm{\%} &    11\phm{\%} & \phn9\phm{\%} \nl
 $n>2$ \dotfill  &     \phn58\phm{\%} & \phn3\phm{\%} & \phn2\phm{\%} \nl
~~Total \dotfill &     \phn43\%       &    25\%       &    26\%       \nl
 $n=1$  \dotfill &        141\phm{\%} &    42\phm{\%} &    31\phm{\%} \nl
~~Total \dotfill &     \phn57\%       &    75\%       &    74\%       \nl
\tableline
\multicolumn{4}{c}{B. Spectroscopic Properties} \nl
\tableline
 No.\ stars            &       272\phm{\%} &        56\phm{\%}   &        42\phm{\%} \nl
 SB3O \dotfill         & \phn\phn7\phm{\%} &     \phn0\phm{\%}   &     \phn0\phm{\%} \nl
 SB2O \dotfill         &    \phn40\phm{\%} &     \phn3\phm{\%}   &     \phn3\phm{\%} \nl
 SB1O \dotfill         &    \phn14\phm{\%} &     \phn0\phm{\%}   &     \phn5\phm{\%} \nl
 SBE  \dotfill         & \phn\phn5\phm{\%} &     \phn3\phm{\%}   &     \phn0\phm{\%} \nl
 SB2? \dotfill         &    \phn15\phm{\%} &     \phn4\phm{\%}   &     \phn1\phm{\%} \nl
 SB1? \dotfill         &    \phn45\phm{\%} &     \phn8\phm{\%}   &     \phn3\phm{\%} \nl
~~Less SB? \dotfill    &    \phn30\%       &        15\%         &        19\%       \nl
~~Total    \dotfill    &    \phn57\%       &        46\%         &        29\%       \nl
%\vspace{-7pt} \\
 C \dotfill            &    \phn97\phm{\%} &        21\phm{\%}   &        30\phm{\%} \nl
~~Total \dotfill       &    \phn43\%       &        54\%         &        71\%       \nl
%\vspace{-7pt} \\
 U \dotfill            &    \phn49\phm{\%} &        17\phm{\%}   &     \phn0\phm{\%} \nl
\tableline
\multicolumn{4}{c}{C. Fraction with Any Companion} \nl
\tableline
Less SB? \dotfill &   66\%         &     41\%         &        37\%  \nl 
Total    \dotfill &   75\%         &     59\%         &        43\%  \nl 
\enddata
\end{deluxetable}

%\end{document} 

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{lr}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Orbital Elements for $\delta$ Ori = HEI~42\label{tab6}}
\tablehead{
\colhead{Element} & 
\colhead{Value} 
}
\startdata
$P$ (y)        &  201 \nl
$a$ ($''$)     & 0.26 \nl
$i$ (deg)      &  108 \nl
$\Omega$ (deg) &  139 \nl
$T$ (BY)       & 1957 \nl
$e$            & 0.56 \nl
$\omega$ (deg) &  236 \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{lcccc}
\scriptsize
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Orbital Elements for $\delta$ Sco = LAB~3\label{tab7}}
\tablehead{
\colhead{} & 
\colhead{Bedding} & 
\colhead{Hartkopf et al.} & 
\colhead{Miroshnichenko et al.} & 
\colhead{} \nl
\colhead{Element} & 
\colhead{(1993)} & 
\colhead{(1996)} & 
\colhead{(2001)} & 
\colhead{This work} 
}
\startdata
$P$ (y)        & 10.5   & $10.583 \pm 0.075$  & 10.58\tablenotemark{a} & $10.68 \pm 0.05$          \nl
$a$ ($''$)     & 0.11   & $0.1067 \pm 0.0067$ & 0.107\tablenotemark{a} & $0.104 \pm 0.006$         \nl
$i$ (deg)      & 70     & $48.5 \pm 6.6$      & $38 \pm 5$             & $39 \pm 8$                \nl
$\Omega$ (deg) & 0      & $159.3 \pm 7.6$     & 175                    & $153 \pm 9$               \nl
$T$ (BY)       & 1979.3 & $1979.41 \pm 0.14$  & $2000.693 \pm 0.008$   & 2000.693\tablenotemark{b} \nl
$e$            & 0.82   & $0.92 \pm 0.02$     & $0.94 \pm 0.01$        & 0.94\tablenotemark{b}     \nl
$\omega$ (deg) & 170    & $24 \pm 13$         & $-1 \pm 5$             & $29 \pm 12$               \nl
\enddata
\tablenotetext{a}{Parameter adopted from Hartkopf et al.\ (1996) solution.}
\tablenotetext{b}{Parameter adopted from Miroshnichenko et al.\ (2001) solution.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lcrrcrrlc}
\tabletypesize{\scriptsize}
\tablenum{A1}
\tablewidth{0pt}
\tablecaption{Speckle Interferometric Measurements of Double Stars\label{taba1}}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Epoch} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{} &
\colhead{$[O-C]_\theta$} &
\colhead{$[O-C]_\rho$} &
\colhead{} &
\colhead{} \nl
\colhead{$\alpha ~\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{(BY-2000)} & 
\colhead{(deg)} & 
\colhead{($''$)} &
\colhead{$n$} &
\colhead{(deg)} & 
\colhead{($''$)} & 
\colhead{Reference} &
\colhead{Notes} 
}
\startdata
00121$+$5337 & BU  & 1026 & AB    & 5.8625 & 308.1\phm{:} & 0.319\phm{:} & 1 &  $-$0.1 & $-$0.005 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 7.5885 & 308.5\phm{:} & 0.326\phm{:} & 1 &  $-$2.0 & $-$0.005 & Hartkopf et al.\ (1996)       & a          \nl
00167$+$3629 & STT &    4 &       & 5.8615 & 110.1\phm{:} & 0.247\phm{:} & 2 &  $-$5.8 & $-$0.010 & Alzner (2000)                 &            \nl
00206$+$1219 & BU  & 1015 &       & 5.8601 &  98.7\phm{:} & 0.465\phm{:} & 2 &  $-$4.3 &    0.015 & Scardia et al.\ (2000)        & a          \nl
             &     &      &       & 7.6019 & 100.8\phm{:} & 0.473\phm{:} & 1 &  $-$4.1 &    0.016 & Scardia et al.\ (2000)        & a          \nl
00550$+$2338 & STF &   73 & AB    & 5.8616 & 316.6\phm{:} & 0.983\phm{:} & 2 &  $-$1.2 & $-$0.016 & Docobo \& Costa (1990)        & a          \nl
             &     &      &       & 7.6021 & 318.4\phm{:} & 1.010\phm{:} & 1 &  $-$1.8 & $-$0.016 & Docobo \& Costa (1990)        & a          \nl
01017$+$2518 & HDS &  134 &       & 5.8627 & 339.7\phm{:} & 0.106\phm{:} & 1 &  $-$0.3 &    0.012 & Balega et al.\ (2006)         &            \nl
01024$+$0504 & HDS &  135 &       & 5.8574 & 119.5\phm{:} & 0.379\phm{:} & 1 &     0.0 &    0.002 & Balega et al.\ (2006)         &            \nl
01072$+$3839 & A   & 1516 & AB    & 5.8615 & 318.8\phm{:} & 0.128\phm{:} & 2 &     4.7 & $-$0.007 & Hartkopf et al.\ (2000)       & a          \nl
             &     &      &       & 7.6049 & 334.4\phm{:} & 0.130\phm{:} & 1 &     5.2 & $-$0.009 & Hartkopf et al.\ (2000)       & a          \nl
01108$+$6747 & HDS &  155 &       & 5.8625 & 167.9\phm{:} & 0.122\phm{:} & 1 &  $-$1.9 & $-$0.010 & Balega et al.\ (2006)         & a          \nl
             &     &      &       & 7.6049 & 184.4\phm{:} & 0.114\phm{:} & 1 &  $-$2.1 &    0.003 & Balega et al.\ (2006)         & a          \nl
01198$-$0031 & STF &  113 & AB    & 5.8656 &  16.7\phm{:} & 1.650\phm{:} & 1 &         &          &                               &            \nl
             & FIN &  337 & BC    & 5.8656 &   3.3\phm{:} & 0.127\phm{:} & 1 &    15.9 &    0.002 & Mason \& Hartkopf (1999)      & 1          \nl
01243$-$0655 & BU  & 1163 &       & 5.8656 & 232.1\phm{:} & 0.114\phm{:} & 1 &     0.8 &    0.003 & S\"{o}derhjelm (1999)         & a          \nl
01297$+$2250 & A   & 1910 & AB    & 5.8616 & 194.7\phm{:} & 0.158\phm{:} & 2 &     1.2 & $-$0.003 & Hartkopf et al.\ (1996)       & a          \nl
02022$+$3643 & A   & 1813 & AB    & 5.8618 & 268.1\phm{:} & 0.114\phm{:} & 2 &    14.3 &    0.034 & Hartkopf et al.\ (2000)       & a,1        \nl
             &     &      &       & 7.6021 & 315.6\phm{:} & 0.096\phm{:} & 1 &     2.0 &    0.003 & Hartkopf et al.\ (2000)       & a,1        \nl
02140$+$4729 & STF &  228 &       & 5.8602 & 287.0\phm{:} & 0.913\phm{:} & 2 &  $-$0.9 & $-$0.005 & S\"{o}derhjelm (1999)         & a          \nl
             &     &      &       & 7.6021 & 288.2\phm{:} & 0.880\phm{:} & 1 &  $-$1.7 & $-$0.005 & S\"{o}derhjelm (1999)         & a          \nl
02396$-$1152 & FIN &  312 &       & 5.8656 & 343.2\phm{:} & 0.103\phm{:} & 1 &    20.5 & $-$0.019 & S\"{o}derhjelm (1999)         & 1          \nl
02399$+$0009 & A   & 1928 &       & 5.8656 & 275.8\phm{:} & 0.113\phm{:} & 1 &  $-$7.3 & $-$0.003 & Docobo \& Ling (2001b)        &            \nl
02537$+$3820 & BU  &  524 & AB    & 5.8601 & 331.7\phm{:} & 0.208\phm{:} & 2 &  $-$2.0 &    0.001 & Docobo et al.\ (2001)         & a          \nl
             &     &      &       & 7.6075 & 324.8\phm{:} & 0.204\phm{:} & 1 &  $-$1.2 & $-$0.004 & Docobo et al.\ (2001)         & a          \nl
03006$+$4753 & A   & 1529 &       & 5.8602 & 162.8\phm{:} & 0.249\phm{:} & 2 &     0.0 & $-$0.003 & Tamazian \& Docobo (2006)     &            \nl
03337$+$5752 & CHR &  117 &       & 5.8629 & 194.6\phm{:} & 0.101\phm{:} & 1 &    12.4 &    0.031 & Balega et al.\ (2002)         & a,1        \nl
03463$+$2411 & BU  &  536 & AB    & 5.8632 & 178.7\phm{:} & 0.956\phm{:} & 1 &     3.5 &    0.359 & Popovic \& Pavlovic (1995)    & 1          \nl
03475$+$2406 & WSI &   52 & Da,Db & 5.8632 & 267.4\phm{:} & 0.197\phm{:} & 1 &         &          &                               & 2,3,4      \nl
03481$+$2409 & COU &   80 &       & 5.8641 &  89.6\phm{:} & 0.560\phm{:} & 2 &         &          &                               & 3          \nl
03503$+$2535 & STT &   65 &       & 5.8633 & 182.8\phm{:} & 0.088\phm{:} & 1 &     1.2 &    0.006 & Docobo \& Ling (2007a)        &            \nl
04002$+$0818 & A   & 1936 & BC    & 5.8687 & 314.8\phm{:} & 0.337\phm{:} & 1 &    63.5 &    0.202 & Heintz (1998)                 & 1,5        \nl
04049$-$3527 & I   &  152 & AB    & 6.1935 &  76.7\phm{:} & 0.944\phm{:} & 1 &         &          &                               & 5          \nl
             & CHR &  224 & AC    & 6.1935 &  78.2\phm{:} & 1.147\phm{:} & 1 &         &          &                               & 5          \nl
04089$+$2911 & BU  & 1232 &       & 5.8632 & 352.2\phm{:} & 0.294\phm{:} & 1 &     7.4 & $-$0.082 & Muller (1978)                 & 1,6        \nl
04136$+$0743 & A   & 1938 &       & 5.8633 & 151.9\phm{:} & 0.114\phm{:} & 2 &  $-$2.7 &    0.009 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 6.1909 & 162.4\phm{:} & 0.092\phm{:} & 1 &  $-$2.5 & $-$0.007 & Hartkopf et al.\ (1996)       & a          \nl
04184$+$2135 & MCA &   14 & Aa,Ab & 5.8634 & 189.6\phm{:} & 0.155\phm{:} & 1 &     2.6 &    0.011 & Pourbaix (2000)               & a,6        \nl
04215$-$2544 & BU  &  744 & AB    & 6.1908 & 145.2\phm{:} & 0.193\phm{:} & 1 &     8.6 &    0.005 & Scardia (1991)                & a          \nl
04239$+$0928 & HU  &  304 &       & 5.8633 &  12.0\phm{:} & 0.233\phm{:} & 2 &  $-$1.4 & $-$0.005 & Hartkopf (2000)               &            \nl
04286$+$1911 & WSI &   53 & Aa,Ab & 5.8687 & 108.3\phm{:} & 0.237\phm{:} & 1 &         &          &                               & 2,6,7      \nl
04357$+$1010 & CHR &   18 & Aa,Ab & 5.8619 & 278.6\phm{:} & 0.118\phm{:} & 2 &  $-$6.9 &    0.002 & Lane et al.\ (2007)           &            \nl
             &     &      &       & 6.1909 & 289.6\phm{:} & 0.106\phm{:} & 1 &  $-$4.3 & $-$0.027 & Lane et al.\ (2007)           &            \nl
04400$+$5328 & BU  & 1295 & AB    & 5.8690 & 151.6\phm{:} & 0.249\phm{:} & 1 &     3.1 & $-$0.010 & Heintz (1996b)                & a          \nl
             & STF &  566 & AB-C  & 5.8690 & 180.6\phm{:} & 0.770\phm{:} & 1 &  $-$3.5 &    0.011 & Cvetcovic (2006)              & a          \nl
             &     &      &       &        &              &              &   &  $-$3.2 & $-$0.007 & Mason et al.\ (2006)          & 8          \nl
04536$+$2522 & CHR &  127 & AB    & 5.8690 & 341.3\phm{:} & 0.241\phm{:} & 1 &         &          &                               & 5          \nl
05098$+$2802 & BU  & 1047 & BC    & 5.8690 & 104.1\phm{:} & 0.185\phm{:} & 1 &     9.9 & $-$0.055 & Heintz (1976)                 & 1,6        \nl
05386$+$3030 & BU  & 1240 & AB    & 5.8635 & 334.0\phm{:} & 0.202\phm{:} & 1 &  $-$0.1 & $-$0.005 & Romero (2006a)                &            \nl
05429$-$0648 & A   &  494 & AB    & 5.8662 & 130.6\phm{:} & 0.146\phm{:} & 1 &     2.1 &    0.002 & Mason \& Hartkopf (1999)      & a          \nl
             &     &      &       &        &              &              &   &     3.5 &    0.001 & Table B1                      &            \nl
             &     &      &       & 6.1936 & 128.6\phm{:} & 0.135\phm{:} & 1 &  $-$3.6 & $-$0.001 & Mason \& Hartkopf (1999)      & a          \nl
             &     &      &       &        &              &              &   &  $-$2.2 & $-$0.002 & Table B1                      &            \nl
05474$-$1032 & MCA &   22 &       & 5.8662 & 299.2:       & 0.243:       & 1 &         &          &                               & 5          \nl
05508$-$3945 & I   & 1494 & AB    & 6.1936 & 270.9\phm{:} & 0.377\phm{:} & 1 &         &          &                               & 5          \nl
             &     &      & AB-C  & 6.1964 & 194.7\phm{:} & 3.609\phm{:} & 1 &         &          &                               & 5          \nl
06003$-$3102 & HU  & 1399 & AB    & 6.1950 & 121.9\phm{:} & 0.745\phm{:} & 2 &  $-$0.5 &    0.006 & Tokovinin et al.\ (2005)      &            \nl
             & HJ  & 3823 & AC    & 6.1964 &   4.9\phm{:} & 2.636\phm{:} & 1 &    14.7 & $-$0.026 & Baize (1980)                  & 1          \nl
06024$+$0939 & A   & 2715 & AB    & 1.0197 &   0.5\phm{:} & 0.075\phm{:} & 1 &  $-$2.4 & $-$0.004 & Fekel et al.\ (2002)          & a          \nl
             &     &      &       & 5.8661 &  25.3\phm{:} & 0.240\phm{:} & 1 &  $-$0.5 & $-$0.003 & Fekel et al.\ (2002)          & a          \nl
             &     &      &       & 6.1909 &  25.2\phm{:} & 0.268\phm{:} & 1 &  $-$0.2 &    0.000 & Fekel et al.\ (2002)          & a          \nl
06098$-$2246 & RST & 3442 &       & 6.1936 &  23.5\phm{:} & 0.200\phm{:} & 1 &  $-$1.8 & $-$0.004 & Hartkopf et al.\ (1996)       & a          \nl
06159$+$0110 & RST & 5225 &       & 5.8662 & 176.2\phm{:} & 0.215\phm{:} & 1 &  $-$4.4 & $-$0.004 & Hartkopf \& Mason (2001a)     & a,9        \nl
             &     &      &       &        &              &              &   &  $-$1.7 & $-$0.001 & Table B1                      &            \nl
             &     &      &       & 6.1910 & 180.0\phm{:} & 0.212\phm{:} & 1 &  $-$2.7 & $-$0.009 & Hartkopf \& Mason (2001a)     & a,9        \nl
             &     &      &       &        &              &              &   &     0.0 & $-$0.006 & Table B1                      &            \nl
06171$+$0957 & FIN &  331 & Aa,Ab & 5.8635 & 209.6\phm{:} & 0.108\phm{:} & 1 &  $-$4.0 &    0.050 & Hartkopf et al.\ (1996)       & 1          \nl
06200$+$2826 & BU  &  895 & AB    & 5.8636 & 152.7\phm{:} & 0.243\phm{:} & 1 &  $-$6.6 &    0.042 & Hartkopf \& Mason (2000)      & 1          \nl
06214$+$0216 & A   & 2667 &       & 1.0197 & 236.3\phm{:} & 0.281\phm{:} & 1 &     4.3 & $-$0.001 & Seymour \& Mason (2000a)      & a          \nl
             &     &      &       &        &              &              &   &     1.0 &    0.003 & Table B1                      &            \nl
             &     &      &       & 1.0767 & 236.2\phm{:} & 0.273\phm{:} & 1 &     4.0 & $-$0.009 & Seymour \& Mason (2000a)      & a          \nl
             &     &      &       &        &              &              &   &     0.7 & $-$0.005 & Table B1                      &            \nl
             &     &      &       & 5.8623 & 252.2\phm{:} & 0.304\phm{:} & 2 &     5.3 & $-$0.001 & Seymour \& Mason (2000a)      & a          \nl
             &     &      &       &        &              &              &   &     1.0 &    0.003 & Table B1                      &            \nl
             &     &      &       & 6.1910 & 251.1\phm{:} & 0.308\phm{:} & 1 &     3.2 &    0.002 & Seymour \& Mason (2000a)      & a          \nl
             &     &      &       &        &              &              &   &  $-$1.1 &    0.005 & Table B1                      &            \nl
06573$-$3530 & I   &   65 &       & 6.1936 & 261.5\phm{:} & 0.174\phm{:} & 1 &     2.8 & $-$0.013 & Docobo \& Ling (2002)         & a          \nl
07168$+$0059 & A   & 2855 &       & 6.1910 & 204.1\phm{:} & 0.353\phm{:} & 1 &  $-$6.5 & $-$0.006 & Seymour \& Mason (1999)       & a          \nl
             &     &      &       &        &              &              &   &     0.1 &    0.009 & Table B1                      &            \nl
07238$+$1831 & WSI &    4 &       & 6.1991 & 139.5\phm{:} & 0.574\phm{:} & 1 &         &          &                               &            \nl
07417$+$0942 & STF & 1130 &       & 6.1992 &  37.5\phm{:} & 0.423\phm{:} & 2 &  $-$2.1 &    0.008 & Mason et al.\ (1999)          &            \nl
07430$-$1704 & HU  &  710 &       & 6.1992 &  67.9\phm{:} & 0.460\phm{:} & 1 &     3.6 &    0.017 & Heintz (1981)                 &            \nl
07508$+$0317 & A   & 2880 &       & 5.8624 & 132.3\phm{:} & 0.133\phm{:} & 2 &  $-$3.2 &    0.001 & Hartkopf et al.\ (2000)       &            \nl
             &     &      &       & 6.1910 & 132.6\phm{:} & 0.131\phm{:} & 1 &  $-$4.1 & $-$0.001 & Hartkopf et al.\ (2000)       & a          \nl
07528$-$0526 & FIN &  325 &       & 5.8634 & 344.6\phm{:} & 0.300\phm{:} & 2 &  $-$3.9 & $-$0.025 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 6.1910 & 347.6\phm{:} & 0.323\phm{:} & 1 &  $-$1.6 & $-$0.008 & Hartkopf et al.\ (1996)       & a          \nl
07573$+$0108 & STT &  185 &       & 5.8634 &   2.9\phm{:} & 0.186\phm{:} & 2 &  $-$8.5 & $-$0.109 & Hartkopf \& Mason (2001b)     & a,1        \nl
             &     &      &       &        &              &              &   &     0.3 & $-$0.006 & Table B1                      &            \nl
             &     &      &       & 6.1910 &   4.7\phm{:} & 0.211\phm{:} & 1 &  $-$7.2 & $-$0.095 & Hartkopf \& Mason (2001b)     & a,1        \nl
             &     &      &       &        &              &              &   &     0.8 &    0.004 & Table B1                      &            \nl
08017$-$0836 & A   & 1580 &       & 6.1992 & 286.4\phm{:} & 0.281\phm{:} & 1 &  $-$0.9 &    0.022 & Docobo \& Ling (2008)         &            \nl
08173$-$0522 & A   &  337 &       & 6.1992 &  68.4\phm{:} & 0.507\phm{:} & 1 &     2.0 &    0.083 & Heintz (1978b)                & 1          \nl
08267$+$2432 & A   & 1746 & BC    & 5.8636 & 334.5\phm{:} & 0.154\phm{:} & 1 &  $-$0.2 & $-$0.002 & Docobo \& Ling (2004)         & a          \nl
08270$-$5242 & B   & 1606 &       & 6.1992 & 114.5\phm{:} & 0.172\phm{:} & 1 & $-$19.6 &    0.015 & Finsen (1963)                 & 1          \nl
08275$-$5501 & FIN &  116 &       & 6.1992 & 243.6\phm{:} & 0.195\phm{:} & 1 &    22.7 &    0.026 & Mante (2003a)                 & 1          \nl
08277$-$0425 & A   &  550 &       & 5.8560 &  10.7\phm{:} & 0.127\phm{:} & 2 &  $-$5.5 &    0.025 & Hartkopf \& Mason (2000)      &            \nl
             &     &      &       &        &              &              &   &  $-$6.2 &    0.018 & Cvetkovic \& Novakovic (2006) & 10         \nl
             &     &      &       & 6.1910 &  14.1\phm{:} & 0.111\phm{:} & 1 &     0.2 &    0.003 & Hartkopf \& Mason (2000)      &            \nl
             &     &      &       &        &              &              &   &  $-$0.8 & $-$0.003 & Cvetkovic \& Novakovic (2006) & 10         \nl
08285$-$0231 & A   &  551 & AB    & 6.1910 &  35.5\phm{:} & 0.046\phm{:} & 1 &     5.5 &    0.006 & Docobo \& Ling (2007a)        & a          \nl
08315$-$1935 & I   &  489 &       & 1.0200 & 310.8\phm{:} & 0.293\phm{:} & 1 &     2.1 &    0.010 & Zulevic (1997)                &            \nl
             &     &      &       &        &              &              &   &     1.1 &    0.002 & Table B1                      &            \nl
             &     &      &       & 1.0742 & 310.1\phm{:} & 0.288\phm{:} & 1 &     1.5 &    0.005 & Zulevic (1997)                &            \nl
             &     &      &       &        &              &              &   &     0.5 & $-$0.003 & Table B1                      &            \nl
             &     &      &       & 6.1992 & 300.0\phm{:} & 0.323\phm{:} & 1 &     2.2 &    0.022 & Zulevic (1997)                &            \nl
             &     &      &       &        &              &              &   &     0.2 & $-$0.002 & Table B1                      &            \nl
08345$-$3236 & FIN &  335 &       & 6.1992 & 133.7\phm{:} & 0.198\phm{:} & 1 &  $-$4.4 &    0.004 & S\"{o}derhjelm (1999)         &            \nl
08403$+$1921 & CHR &  130 &       & 6.1993 & 338.7\phm{:} & 0.106\phm{:} & 1 &    14.0 &    0.050 & Olevic (2002b)                & 1          \nl
08431$-$1225 & RST & 3603 &       & 6.1993 & 334.5\phm{:} & 0.353\phm{:} & 1 &    14.8 & $-$0.062 & Heintz (1996a)                & 1          \nl
08474$-$1703 & BU  &  586 &       & 6.1993 &  28.3\phm{:} & 0.166\phm{:} & 1 &  $-$2.7 & $-$0.021 & Mante (2003b)                 & 10         \nl
             &     &      &       &        &              &              &   &  $-$0.7 &    0.001 & Table B1                      &            \nl
08487$+$0057 & A   & 2552 &       & 5.8665 &  51.4\phm{:} & 0.278\phm{:} & 1 &  $-$0.1 &    0.003 & Hartkopf \& Mason (2000)      & a          \nl
             &     &      &       & 6.1910 &  48.9\phm{:} & 0.290\phm{:} & 1 &  $-$1.9 &    0.014 & Hartkopf \& Mason (2000)      & a          \nl
08507$+$1800 & A   & 2473 &       & 1.0199 &  68.0\phm{:} & 0.282\phm{:} & 1 &  $-$0.5 &    0.009 & Hartkopf \& Mason (2000)      &            \nl
             &     &      &       & 1.0767 &  56.2\phm{:} & 0.273\phm{:} & 1 & $-$12.4 &    0.001 & Hartkopf \& Mason (2000)      &            \nl
             &     &      &       & 6.1993 &  76.0\phm{:} & 0.270\phm{:} & 1 &  $-$2.9 &    0.029 & Hartkopf \& Mason (2000)      &            \nl
08526$-$3633 & FIN &  296 &       & 6.1993 & 307.5\phm{:} & 0.063\phm{:} & 1 &         &          &                               &            \nl
08531$+$5457 & A   & 1584 &       & 5.8636 &  78.9\phm{:} & 0.622\phm{:} & 1 &  $-$2.5 &    0.004 & Heintz (1991)                 &            \nl
08538$-$4731 & FIN &  316 &       & 6.1884 & 113.9\phm{:} & 0.074\phm{:} & 1 &     9.8 & $-$0.018 & S\"{o}derhjelm (1999)         & a          \nl
08539$+$1958 & COU &  773 &       & 6.1993 &  57.5\phm{:} & 0.145\phm{:} & 1 &     2.9 & $-$0.050 & Couteau (1999)                &            \nl
09001$-$1228 & HU  &  225 & AB    & 6.1993 & 253.1\phm{:} & 0.448\phm{:} & 1 &  $-$2.1 & $-$0.008 & Docobo \& Prieto (1996)       &            \nl
09006$+$4147 & KUI &   37 & AB    & 1.0201 &  32.4\phm{:} & 0.682\phm{:} & 1 &  $-$0.9 & $-$0.014 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 1.0284 &  33.2\phm{:} & 0.678\phm{:} & 1 &  $-$0.1 & $-$0.018 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 5.8636 & 347.1\phm{:} & 0.612\phm{:} & 1 &  $-$1.1 & $-$0.002 & Hartkopf et al.\ (1996)       & a          \nl
09036$+$4709 & A   & 1585 &       & 5.8636 & 300.4\phm{:} & 0.184\phm{:} & 1 &     0.0 &    0.002 & Barnaby et al.\ (2000)        & a          \nl
09099$-$3022 & B   & 1113 & BC    & 6.1965 &  94.9\phm{:} & 0.322\phm{:} & 1 &         &          &                               & 5          \nl
09173$-$6841 & FIN &  363 & AB    & 6.1940 & 292.9\phm{:} & 0.053\phm{:} & 1 &    67.9 & $-$0.047 & S\"{o}derhjelm (1999)         & 1          \nl
09228$-$0950 & A   & 1342 & AB    & 6.1938 & 182.0\phm{:} & 0.126\phm{:} & 1 & $-$15.7 & $-$0.020 & Romero (2006b)                & 1          \nl
09243$-$3926 & FIN &  348 &       & 6.1938 & 286.2\phm{:} & 0.174\phm{:} & 1 & $-$25.1 & $-$0.044 & Mason \& Hartkopf (2001a)     & 1          \nl
09245$+$1808 & A   & 2477 &       & 6.1993 & 355.6\phm{:} & 0.424\phm{:} & 1 &     0.8 & $-$0.041 & Mason \& Hartkopf (1998)      & 1          \nl
09264$-$4215 & B   & 1122 &       & 6.1940 & 225.1\phm{:} & 0.154\phm{:} & 1 &  $-$6.7 &    0.032 & Seymour et al.\ (2002)        & 1          \nl
09307$-$4028 & COP &    1 &       & 6.1885 &  46.4\phm{:} & 0.298\phm{:} & 1 &  $-$9.7 & $-$0.064 & Mason \& Hartkopf (2001a)     & a,1        \nl
09327$+$0152 & FIN &  349 &       & 6.1938 & 116.8\phm{:} & 0.125\phm{:} & 1 &     0.6 & $-$0.012 & Hartkopf (2000)               &            \nl
09337$-$6328 & FIN &  141 &       & 6.1993 & 118.1\phm{:} & 0.764\phm{:} & 1 &         &          &                               &            \nl
09364$+$1856 & CHR &  248 & Aa,Ab & 6.1993 & 242.0\phm{:} & 0.110\phm{:} & 1 &         &          &                               &            \nl
09366$-$2442 & FIN &  383 &       & 6.1993 & 135.8\phm{:} & 0.103\phm{:} & 1 &         &          &                               &            \nl
09371$+$1614 & STF & 1372 &       & 6.1993 & 244.4\phm{:} & 0.274\phm{:} & 1 &  $-$1.7 & $-$0.003 & Alzner (2005)                 &            \nl
09407$-$5759 & B   &  780 &       & 6.1940 &  58.0\phm{:} & 0.065\phm{:} & 1 &     7.3 & $-$0.007 & S\"{o}derhjelm (1999)         &            \nl
09442$-$2746 & FIN &  326 &       & 6.1912 &  89.6\phm{:} & 0.067\phm{:} & 1 &  $-$5.6 & $-$0.008 & Mason \& Hartkopf (1999)      & a          \nl
09474$+$1134 & MCA &   34 &       & 6.1913 & 348.8\phm{:} & 0.038\phm{:} & 1 &     1.9 & $-$0.001 & Mason (1997)                  & a          \nl
09480$-$6101 & FIN &  147 &       & 6.1993 & 187.2\phm{:} & 0.308\phm{:} & 1 &         &          &                               &            \nl
09521$+$5404 & STT &  208 &       & 5.8636 & 280.8\phm{:} & 0.320\phm{:} & 1 &  $-$2.5 & $-$0.019 & Heintz (1996a)                & a          \nl
09525$-$0806 & AC  &    5 & AB    & 5.8665 &  55.3\phm{:} & 0.577\phm{:} & 1 &     1.0 & $-$0.011 & Brendley \& Hartkopf (2007)   &            \nl
             &     &      &       & 6.1913 &  54.3\phm{:} & 0.569\phm{:} & 1 &     0.3 & $-$0.018 & Brendley \& Hartkopf (2007)   & a          \nl
09537$-$3206 & FIN &   77 &       & 6.1993 & 330.8\phm{:} & 0.399\phm{:} & 1 &         &          &                               &            \nl
09538$-$6500 & FIN &  149 &       & 6.1993 & 175.6\phm{:} & 1.045\phm{:} & 1 &         &          &                               &            \nl
09551$-$2632 & I   &  843 & AB    & 6.1938 & 133.9\phm{:} & 0.950\phm{:} & 1 &  $-$3.4 &    0.006 & Seymour et al.\ (2002)        & 1          \nl
09567$-$5505 & FIN &  150 &       & 6.1993 & 232.5\phm{:} & 0.094\phm{:} & 1 &         &          &                               &            \nl
09579$-$6045 & FIN &  152 &       & 6.1993 & 251.1\phm{:} & 0.420\phm{:} & 2 &         &          &                               &            \nl
10043$-$2823 & I   &  292 &       & 6.1940 & 307.7\phm{:} & 0.661\phm{:} & 1 &  $-$4.0 & $-$0.077 & Seymour \& Mason (2000a)      & 1          \nl
10116$+$1321 & HU  &  874 &       & 6.1913 & 277.4\phm{:} & 0.088\phm{:} & 1 & $-$16.2 &    0.043 & Hartkopf et al.\ (1996)       & a,1        \nl
10120$-$2836 & B   &  194 &       & 6.1940 & 175.6\phm{:} & 0.050\phm{:} & 1 & $-$32.5 & $-$0.085 & Seymour et al.\ (2002)        & 1          \nl
10161$-$5954 & HU  & 1597 &       & 6.1940 & 127.8\phm{:} & 0.298\phm{:} & 1 &    12.7 & $-$0.064 & Ling \& Prieto (1990)         & 1          \nl
             &     &      &       &        &              &              &   &  $-$0.5 & $-$0.005 & Table B1                      &            \nl
10269$+$1931 & COU &  292 &       & 1.0283 & 357.6:       & 0.143:       & 1 &    23.3 &    0.039 & Couteau (1997)                & 1          \nl
             &     &      &       & 6.1940 & 233.5\phm{:} & 0.068\phm{:} & 1 &    75.9 &    0.015 & Couteau (1997)                & 1          \nl
10292$+$1009 & STT &  220 &       & 6.1940 &  96.4\phm{:} & 0.594\phm{:} & 2 & $-$14.3 &    0.113 & Seymour et al.\ (2002)        & 1          \nl
10373$-$4814 & SEE &  119 &       & 6.1885 & 326.7\phm{:} & 0.276\phm{:} & 1 &     6.4 & $-$0.042 & Docobo \& Ling (2005a)        & a,1        \nl
10388$-$4245 & FIN &  338 &       & 6.1993 &  19.7\phm{:} & 0.068\phm{:} & 1 &         &          &                               &            \nl
10397$+$0851 & STT &  224 &       & 6.1940 & 145.3\phm{:} & 0.516\phm{:} & 1 &  $-$6.3 & $-$0.064 & Heintz (1984)                 & 1          \nl
10426$+$0335 & A   & 2768 &       & 6.1913 & 255.1\phm{:} & 0.561\phm{:} & 1 &  $-$0.4 &    0.020 & Hartkopf et al.\ (1989)       & a          \nl
10431$-$5414 & FIN &   41 &       & 6.1993 &  49.0\phm{:} & 0.641\phm{:} & 2 &         &          &                               &            \nl
10520$+$1606 & A   & 2373 &       & 6.1940 & 229.4\phm{:} & 0.193\phm{:} & 1 &     0.7 &    0.008 & Brendley \& Hartkopf (2007)   &            \nl
11047$-$5842 & FIN &  176 &       & 6.1993 &   5.5\phm{:} & 0.456\phm{:} & 1 &         &          &                               &            \nl
11053$-$2718 & FIN &   47 & AB    & 6.1913 & 227.5\phm{:} & 0.074\phm{:} & 1 &     2.1 & $-$0.016 & Mason et al.\ (1999)          & a,1        \nl
11068$-$7050 & B   & 2006 &       & 6.1941 & 263.9\phm{:} & 0.105\phm{:} & 1 &     1.0 & $-$0.008 & Heintz (1997)                 &            \nl
11113$-$7428 & I   &  874 &       & 6.1995 &  76.2\phm{:} & 0.430\phm{:} & 1 &         &          &                               &            \nl
11170$-$5537 & FIN &  181 &       & 6.1993 & 135.0\phm{:} & 0.348\phm{:} & 1 &         &          &                               &            \nl
11221$-$2447 & I   &  507 & AB    & 6.1913 &   3.7\phm{:} & 0.745\phm{:} & 1 &  $-$0.7 & $-$0.106 & Tokovinin (1999)              &            \nl
11230$+$0408 & A   & 2776 & AB    & 6.1941 & 230.1\phm{:} & 0.131\phm{:} & 1 &    11.1 &    0.034 & Zulevic (1991)                & 1          \nl
11268$-$5310 & I   &  883 &       & 6.1941 & 221.6\phm{:} & 0.209\phm{:} & 1 &    13.6 & $-$0.102 & Honig \& Tscharnuter (2005)   & 1          \nl
11279$-$0142 & RST & 4944 &       & 6.1941 & 251.7\phm{:} & 0.158\phm{:} & 1 &     1.6 &    0.020 & Seymour et al.\ (2002)        &            \nl
11308$-$5849 & FIN &  187 &       & 6.1993 & 284.0\phm{:} & 0.247\phm{:} & 1 &         &          &                               &            \nl
11357$-$7012 & DON &  490 &       & 6.1995 &  46.3\phm{:} & 0.745\phm{:} & 1 &         &          &                               &            \nl
11395$-$6524 & B   & 1705 & AB    & 6.1995 & 232.3\phm{:} & 0.114\phm{:} & 1 &         &          &                               &            \nl
11412$-$6108 & HDO &  212 &       & 6.1995 & 322.4\phm{:} & 0.951\phm{:} & 1 &         &          &                               &            \nl
11441$-$0448 & RST & 5524 &       & 6.1941 & 167.4\phm{:} & 0.188\phm{:} & 1 &     1.1 &    0.004 & Zirm (2002)                   &            \nl
             &     &      &       &        &              &              &   &     0.2 &    0.002 & Table B1                      &            \nl
11495$-$4604 & FIN &  366 &       & 6.1993 &  32.5\phm{:} & 0.104\phm{:} & 1 &     3.0 & $-$0.037 & Cvetkovic (2008)              &            \nl
11510$-$0520 & MCA &   36 &       & 6.1914 &  99.9\phm{:} & 0.085\phm{:} & 1 &         &          &                               & 5          \nl
12018$-$3439 & I   &  215 &       & 6.1941 &  72.6\phm{:} & 0.454\phm{:} & 1 &     9.2 &    0.138 & Heintz (1997)                 & 1          \nl
12040$-$1018 & HDS & 1696 &       & 6.1997 & 223.0:       & 0.410:       & 1 &         &          &                               & 11         \nl
12064$-$6543 & FIN &  367 & Aa,Ab & 6.1941 & 321.8\phm{:} & 0.099\phm{:} & 1 & $-$37.7 & $-$0.075 & Olevic \& Cvetkovic (2004)    & 1          \nl
12111$-$0633 & A   &   77 &       & 6.1997 &  19.2\phm{:} & 0.326\phm{:} & 1 &         &          &                               &            \nl
12117$-$1034 & HDS & 1720 &       & 6.1997 & 225.9\phm{:} & 0.341\phm{:} & 1 &         &          &                               & 11         \nl
12159$-$0610 & RST & 4495 &       & 6.1997 & 267.3\phm{:} & 0.420\phm{:} & 1 &         &          &                               &            \nl
12169$+$0258 & LDS &  935 &       & 6.1968 & 178.1\phm{:} & 2.736\phm{:} & 1 &         &          &                               &            \nl
12199$-$0040 & MCA &   37 &       & 6.1914 & 268.1\phm{:} & 0.083\phm{:} & 1 &     1.1 & $-$0.003 & S\"{o}derhjelm (1999)         & a,9        \nl
             &     &      &       & 8.4500 & 333.0\phm{:} & 0.132\phm{:} & 1 &  $-$0.3 & $-$0.001 & S\"{o}derhjelm (1999)         & a,9        \nl
12260$-$1457 & BU  &  606 &       & 6.1997 & 292.1\phm{:} & 0.456\phm{:} & 2 &         &          &                               &            \nl
12268$-$0536 & A   &   78 &       & 6.1941 &  65.3\phm{:} & 0.187\phm{:} & 1 &  $-$8.5 & $-$0.065 & Seymour et al.\ (2002)        & 1          \nl
12274$-$2843 & B   &  228 &       & 1.0801 &  69.8\phm{:} & 0.067\phm{:} & 1 &  $-$2.2 &    0.005 & Romero (2006c)                &            \nl
             &     &      &       & 6.1941 & 105.9\phm{:} & 0.149\phm{:} & 1 &  $-$6.8 & $-$0.014 & Romero (2006c)                &            \nl
12327$-$7339 & HEI &  511 &       & 6.1996 & 274.1\phm{:} & 0.329\phm{:} & 1 &         &          &                               &            \nl
12340$-$5732 & RST & 4963 &       & 6.1997 & 244.0\phm{:} & 0.172\phm{:} & 1 &         &          &                               &            \nl
12357$-$1650 & FIN &  368 & Aa,Ab & 6.1915 & 108.1\phm{:} & 0.089\phm{:} & 1 &         &          &                               & 5          \nl
12415$-$4858 & HJ  & 4539 & AB    & 6.1915 & 335.1\phm{:} & 0.529\phm{:} & 1 &  $-$3.7 & $-$0.119 & Starikova (1981)              & a,1        \nl
12417$-$0127 & STF & 1670 & AB    & 6.1914 &  92.0\phm{:} & 0.439\phm{:} & 1 &     1.8 & $-$0.015 & Scardia et al.\ (2007a)       & a          \nl
12419$-$6444 & HDS & 1779 &       & 6.1996 & 222.4\phm{:} & 0.162\phm{:} & 1 &         &          &                               & 11         \nl
12446$-$5717 & FIN &   65 &       & 6.1941 &  94.4\phm{:} & 0.238\phm{:} & 1 &  $-$6.4 &    0.009 & Olevic \& Cvetkovic (2004)    & 1          \nl
12463$-$6050 & B   & 1722 &       & 6.1996 &   6.6\phm{:} & 0.140\phm{:} & 1 &         &          &                               &            \nl
12477$-$5826 & RST & 2815 &       & 6.1996 & 241.8\phm{:} & 0.428\phm{:} & 1 &         &          &                               &            \nl
12541$-$6310 & FIN &   46 &       & 6.1996 & 113.3\phm{:} & 1.005\phm{:} & 1 &         &          &                               &            \nl
12550$-$8507 & RST & 2819 &       & 6.1996 & 239.7\phm{:} & 0.696\phm{:} & 1 &         &          &                               &            \nl
12574$-$6713 & HDS & 1816 &       & 6.1996 & 225.0\phm{:} & 0.132\phm{:} & 1 &         &          &                               & 11         \nl
12597$-$0349 & CHR &   39 & Aa,Ab & 6.1942 & 344.3\phm{:} & 0.093\phm{:} & 1 &     6.4 & $-$0.002 & Mante (2005)                  &            \nl
13271$-$4909 & FIN &  351 &       & 6.1998 & 158.9\phm{:} & 0.218\phm{:} & 1 &         &          &                               &            \nl
13056$-$2204 & I   &  915 &       & 6.1997 &  66.3\phm{:} & 0.265\phm{:} & 1 &         &          &                               &            \nl
13099$-$0532 & MCA &   38 & Aa,Ab & 6.1914 & 344.1\phm{:} & 0.427\phm{:} & 1 &         &          &                               & 5          \nl
13100$+$1732 & STF & 1728 & AB    & 6.1917 &  11.8\phm{:} & 0.500\phm{:} & 1 &  $-$0.6 & $-$0.001 & Mason et al.\ (2006)          & a          \nl
             &     &      &       & 8.4501 &  12.1\phm{:} & 0.610\phm{:} & 1 &  $-$0.3 & $-$0.008 & Mason et al.\ (2006)          & a          \nl
13117$-$2633 & FIN &  305 &       & 6.1942 & 105.1\phm{:} & 0.135\phm{:} & 1 &  $-$0.7 & $-$0.043 & Finsen (1968)                 & 1          \nl
13145$-$2417 & FIN &  297 & AB    & 6.1890 & 353.5\phm{:} & 0.251\phm{:} & 1 &     1.6 & $-$0.011 & Baize (1988)                  & 12         \nl
             &     &      &       &        &              &              &   &     2.3 &    0.011 & Mante (2004a)                 & 12         \nl
13175$-$0041 & FIN &  350 &       & 6.1915 &  32.1\phm{:} & 0.092\phm{:} & 1 &  $-$3.2 &    0.000 & Hartkopf et al.\ (1996)       & a          \nl
13191$-$5239 & I   &  516 &       & 6.1998 & 199.1\phm{:} & 0.081\phm{:} & 1 &         &          &                               &            \nl
13203$+$1746 & A   & 2166 &       & 6.1917 & 197.8\phm{:} & 0.077\phm{:} & 1 &  $-$0.3 &    0.005 & Hartkopf et al.\ (1996)       & a          \nl
13310$-$3924 & SEE &  179 &       & 6.1942 &  70.2\phm{:} & 0.195\phm{:} & 1 &     9.7 & $-$0.007 & Finsen (1964)                 & 1          \nl
13320$-$1844 & B   & 2542 &       & 6.1997 & 178.5:       & 0.127:       & 1 &         &          &                               &            \nl
13320$-$6519 & FIN &  369 &       & 6.1942 & 221.8\phm{:} & 0.120\phm{:} & 1 &    55.5 & $-$0.021 & Olevic \& Cvetkovic (2004)    & 1          \nl
13347$-$1313 & BU  &  932 & AB    & 6.1942 &  60.5\phm{:} & 0.398\phm{:} & 1 &     0.5 & $-$0.009 & Starikova (1980)              &            \nl
13372$-$6142 & I   &  365 & AB    & 6.1890 & 222.4\phm{:} & 0.281\phm{:} & 1 &     0.0 & $-$0.013 & S\"{o}derhjelm (1999)         & a          \nl
13396$+$1045 & BU  &  612 & AB    & 1.0203 & 167.8\phm{:} & 0.158\phm{:} & 1 &  $-$0.3 & $-$0.010 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 1.0284 & 167.5\phm{:} & 0.162\phm{:} & 1 &  $-$0.7 & $-$0.006 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 1.0774 & 167.4\phm{:} & 0.162\phm{:} & 1 &  $-$1.5 & $-$0.008 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 6.1917 & 204.3\phm{:} & 0.288\phm{:} & 1 &  $-$0.7 & $-$0.008 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 8.4500 & 214.5\phm{:} & 0.302\phm{:} & 1 &     0.0 & $-$0.007 & Mason et al.\ (1999)          & a          \nl
13402$-$4543 & B   & 2018 & AB    & 6.1997 & 169.1\phm{:} & 0.878\phm{:} & 1 &         &          &                               &            \nl
13414$-$6152 & JSP &  591 &       & 6.1998 & 133.3\phm{:} & 0.794\phm{:} & 1 &         &          &                               &            \nl
13415$-$2327 & FIN &  352 & AB    & 6.1997 & 313.2\phm{:} & 0.240\phm{:} & 1 &         &          &                               &            \nl
13461$+$0507 & STF & 1781 &       & 6.1941 & 185.3\phm{:} & 0.861\phm{:} & 1 &  $-$1.1 &    0.007 & Alzner (2007)                 &            \nl
13461$-$5218 & I   & 1235 &       & 6.1998 &  42.1\phm{:} & 0.654\phm{:} & 1 &         &          &                               &            \nl
13472$-$0943 & KUI &   65 &       & 6.1997 & 209.4\phm{:} & 0.132\phm{:} & 1 &         &          &                               &            \nl
13479$-$4910 & I   &  933 &       & 6.1997 & 195.4\phm{:} & 0.592\phm{:} & 2 &         &          &                               &            \nl
13535$-$3540 & HWE &   28 & AB    & 6.1942 & 310.6\phm{:} & 0.993\phm{:} & 1 &  $-$3.3 &    0.035 & Ling \& Prieto (1998)         &            \nl
13539$-$1440 & RST & 3852 &       & 6.1943 & 357.6\phm{:} & 0.197\phm{:} & 1 &    46.5 & $-$0.085 & Heintz (1986)                 & 1          \nl
             &     &      &       & 8.4609 & 352.0\phm{:} & 0.212\phm{:} & 1 &    45.8 & $-$0.062 & Heintz (1986)                 & 1          \nl
13571$-$2731 & I   &  234 &       & 6.1943 & 222.5\phm{:} & 0.572\phm{:} & 1 &  $-$8.8 & $-$0.077 & Mourao (1966)                 & 1          \nl
13574$-$6229 & FIN &  370 &       & 6.1942 & 260.5\phm{:} & 0.102\phm{:} & 1 & $-$12.7 &    0.005 & Mante (2004b)                 & 1          \nl
13598$-$0333 & HDS & 1962 &       & 6.1943 & 163.7\phm{:} & 0.052\phm{:} & 1 &         &          &                               &            \nl
14037$+$0829 & BU  & 1270 &       & 6.1917 & 318.9\phm{:} & 0.254\phm{:} & 1 &  $-$2.5 & $-$0.015 & Brendley \& Mason (2006)      & a          \nl
14063$-$2635 & BU  &  938 &       & 6.1943 & 125.0\phm{:} & 0.350\phm{:} & 1 &         &          &                               &            \nl
14182$-$2731 & SEE &  502 & AB    & 6.1945 & 288.9\phm{:} & 0.625\phm{:} & 3 &         &          &                               & 5          \nl
             & HWE &   33 & AB-C  & 6.1970 & 112.6\phm{:} & 3.435\phm{:} & 2 &         &          &                               & 5          \nl
             & HDS & 3407 & AD    & 6.1970 & 109.0\phm{:} & 2.964\phm{:} & 2 &         &          &                               & 5,11       \nl
             & WSI &   60 & Ba,Bb & 6.1931 & 208.2\phm{:} & 0.420\phm{:} & 2 &         &          &                               & 2,5,13     \nl
14234$+$0827 & BU  & 1111 & BC    & 6.1917 & 270.4\phm{:} & 0.087\phm{:} & 1 & $-$11.8 & $-$0.104 & S\"{o}derhjelm (1999)         & a,1        \nl
             &     &      &       & 8.4554 & 305.6\phm{:} & 0.188\phm{:} & 1 &     0.3 & $-$0.005 & S\"{o}derhjelm (1999)         & a,1        \nl
14262$-$4523 & I   &  402 &       & 6.1942 & 178.1\phm{:} & 0.208\phm{:} & 1 &  $-$2.2 & $-$0.027 & Heintz (1986)                 & 1          \nl
14267$+$1625 & A   & 2069 &       & 6.1917 & 192.8\phm{:} & 0.206\phm{:} & 1 &     3.3 &    0.023 & Scardia et al.\ (2001)        & a          \nl
14373$-$4608 & FIN &  318 & Aa,Ab & 6.1891 & 315.3\phm{:} & 0.178\phm{:} & 1 &     2.5 &    0.023 & Olevic \& Cvetkovic (2003)    & 14         \nl
             &     &      &       &        &              &              &   &  $-$4.3 & $-$0.006 & Olevic \& Cvetkovic (2004)    & 14         \nl
14375$+$0217 & CHR &   42 & Aa,Ab & 6.1943 & 340.9\phm{:} & 0.216\phm{:} & 1 &  $-$1.8 &    0.001 & Hartkopf et al.\ (2000)       &            \nl
14383$-$4954 & FIN &  371 &       & 6.1943 & 250.4\phm{:} & 0.060\phm{:} & 1 &         &          &                               &            \nl
14411$+$1344 & STF & 1865 & AB    & 6.1917 & 296.5\phm{:} & 0.641\phm{:} & 1 &  $-$0.2 &    0.012 & Alzner (2007)                 & a,12       \nl
             &     &      &       &        &              &              &   &  $-$0.9 & $-$0.027 & Scardia et al.\ (2007b)       & a,12       \nl
14411$-$2237 & RST & 2917 &       & 6.1943 & 162.4\phm{:} & 0.357\phm{:} & 1 &  $-$3.4 & $-$0.015 & Seymour et al.\ (2002)        &            \nl
14426$+$1929 & HU  &  575 & AB    & 6.1917 & 170.7\phm{:} & 0.671\phm{:} & 1 &     0.0 & $-$0.010 & S\"{o}derhjelm (1999)         & a          \nl
             &     &      &       & 8.4489 & 163.7\phm{:} & 0.637\phm{:} & 2 &     0.3 & $-$0.002 & S\"{o}derhjelm (1999)         & a          \nl
14455$-$2657 & B   &  278 &       & 6.1943 &  88.9:       & 0.165:       & 1 &         &          &                               &            \nl
14489$+$0557 & STF & 1883 &       & 6.1917 & 279.8\phm{:} & 0.894\phm{:} & 1 &     0.3 & $-$0.005 & Seymour \& Mason (2000b)      & a          \nl
             &     &      &       & 8.4556 & 280.1\phm{:} & 0.935\phm{:} & 1 &     1.2 &    0.009 & Seymour \& Mason (2000b)      & a          \nl
14565$+$0255 & A   & 2172 &       & 6.1943 & 135.8\phm{:} & 0.154\phm{:} & 1 &     7.1 &    0.014 & Seymour et al.\ (2002)        & 1          \nl
14575$-$2125 & H~N &   28 & BC    & 6.1943 & 218.3\phm{:} & 0.156\phm{:} & 1 &  $-$2.0 & $-$0.004 & Forveille et al.\ (1999)      &            \nl
15262$-$2819 & RST &  769 &       & 6.1970 & 184.7\phm{:} & 0.314\phm{:} & 1 &     2.4 & $-$0.123 & Docobo (1996)                 & 1          \nl
15273$+$1738 & A   & 2074 &       & 6.2000 & 260.2\phm{:} & 0.296\phm{:} & 1 &     1.8 &    0.038 & Baize (1976)                  & 1          \nl
15273$+$0942 & A   & 1120 &       & 6.2000 & 324.8\phm{:} & 0.272\phm{:} & 1 &  $-$1.2 &    0.051 & Starikova (1978)              & 1          \nl
15282$+$0251 & A   & 2175 &       & 6.2000 & 206.2\phm{:} & 0.240\phm{:} & 1 &     2.0 & $-$0.019 & Brendley \& Mason (2006)      &            \nl
15313$-$3349 & B   & 2036 & AB    & 6.1917 &   1.0\phm{:} & 0.299\phm{:} & 2 &         &          &                               & 5          \nl
15328$+$1945 & HU  &  577 &       & 6.2000 &  13.7\phm{:} & 0.306\phm{:} & 1 &     0.2 &    0.003 & Couteau (1984)                &            \nl
15332$-$2429 & CHR &  232 & Aa,Ab & 6.1998 & 195.9\phm{:} & 0.121\phm{:} & 1 &         &          &                               & 11         \nl
15420$+$0027 & A   & 2176 &       & 1.4985 & 171.2\phm{:} & 0.185\phm{:} & 1 &     2.5 & $-$0.003 & Brendley \& Mason (2006)      & a,9        \nl
             &     &      &       & 1.5638 & 173.1\phm{:} & 0.178\phm{:} & 1 &     4.2 & $-$0.010 & Brendley \& Mason (2006)      & a          \nl
             &     &      &       & 6.1943 & 181.5\phm{:} & 0.205\phm{:} & 1 &     1.1 & $-$0.003 & Brendley \& Mason (2006)      & a          \nl
             &     &      &       & 7.5876 & 184.1\phm{:} & 0.209\phm{:} & 1 &     0.6 & $-$0.003 & Brendley \& Mason (2006)      & a          \nl
             &     &      &       & 8.4557 & 187.5\phm{:} & 0.206\phm{:} & 1 &     2.1 & $-$0.008 & Brendley \& Mason (2006)      & a          \nl
15462$-$2804 & CHR &   50 & Aa,Ab & 6.1918 & 286.8\phm{:} & 0.131\phm{:} & 1 &         &          &                               & 5          \nl
15462$-$2804 & BU  &  620 & AB    & 6.1917 & 172.5\phm{:} & 0.607\phm{:} & 1 &         &          &                               & 5          \nl
16003$+$1140 & A   & 1639 & AB    & 6.2000 &  81.1\phm{:} & 0.232\phm{:} & 1 &         &          &                               & 5          \nl
             & STF & 1992 & AB-C  & 6.1971 & 324.5\phm{:} & 5.804\phm{:} & 1 &         &          &                               & 5          \nl
16035$-$5747 & SEE &  258 & AB    & 6.1919 & 251.4\phm{:} & 0.477\phm{:} & 1 &  $-$2.8 &    0.010 & S\"{o}derhjelm (1999)         & a          \nl
16044$-$1122 & STF & 1998 & AB    & 1.4987 & 320.0\phm{:} & 0.446\phm{:} & 1 &     0.3 &    0.005 & Docobo \& Ling (2007b)        & a          \nl
             &     &      &       & 1.5665 & 320.8\phm{:} & 0.450\phm{:} & 1 &     0.5 & $-$0.001 & Docobo \& Ling (2007b)        & a          \nl
             &     &      &       & 6.1945 & 344.2\phm{:} & 0.756\phm{:} & 1 &  $-$0.6 &    0.004 & Docobo \& Ling (2007b)        & a          \nl
             &     &      &       & 7.5876 & 347.0\phm{:} & 0.820\phm{:} & 1 &  $-$1.9 & $-$0.002 & Docobo \& Ling (2007b)        & a          \nl
             &     &      &       & 8.4556 & 350.8\phm{:} & 0.866\phm{:} & 2 &  $-$0.4 &    0.004 & Docobo \& Ling (2007b)        & a          \nl
16309$+$0159 & STF & 2055 & AB    & 6.2000 &  33.1\phm{:} & 1.403\phm{:} & 1 &  $-$1.0 & $-$0.048 & Heintz \& Strom (1993)        & a          \nl
             &     &      &       & 8.4525 &  35.9\phm{:} & 1.394\phm{:} & 4 &     0.1 & $-$0.056 & Heintz \& Strom (1993)        & a          \nl
16589$-$3737 & SEE &  315 &       & 6.2000 & 187.9\phm{:} & 0.174\phm{:} & 1 & $-$12.2 & $-$0.002 & Starikova (1981)              & a,1        \nl
17104$-$1544 & BU  & 1118 & AB    & 6.2000 & 236.8\phm{:} & 0.570\phm{:} & 1 &  $-$0.9 & $-$0.001 & Docobo \& Ling (2007a)        & a          \nl
             &     &      &       & 7.6013 & 236.1\phm{:} & 0.577\phm{:} & 1 &  $-$0.7 &    0.000 & Docobo \& Ling (2007a)        & a          \nl
             &     &      &       & 8.4559 & 239.9\phm{:} & 0.579\phm{:} & 2 &     3.8 &    0.000 & Docobo \& Ling (2007a)        & a          \nl
17199$-$1745 & BU  &  126 & AB    & 6.1974 & 262.6:       & 2.342:       & 1 &         &          &                               & 5          \nl
17278$-$1211 & HU  &  234 & AB    & 6.2000 & 200.6\phm{:} & 0.468\phm{:} & 1 &         &          &                               & 5          \nl
17283$-$2058 & A   & 2244 &       & 6.2000 & 147.1\phm{:} & 0.151\phm{:} & 1 &     0.4 & $-$0.050 & Mason \& Hartkopf (1999)      & a,1        \nl
17516$-$1633 & WSI &   64 & AB    & 6.1973 &  50.5:       & 5.149:       & 1 &         &          &                               & 2,15       \nl
17516$-$1633 & WSI &   64 & AC    & 6.1973 &   7.6:       & 2.973:       & 1 &         &          &                               & 2,16       \nl
17535$-$1623 & WSI &   65 &       & 6.1973 &  98.5\phm{:} & 2.148\phm{:} & 1 &         &          &                               & 2,17       \nl
18272$+$0012 & STF & 2316 & AB    & 6.1974 & 317.9:       & 3.426:       & 1 &         &          &                               & 5          \nl
18338$+$1744 & STF & 2339 & AB-C  & 7.5878 & 275.4\phm{:} & 1.614\phm{:} & 1 &         &          &                               & 5          \nl
18338$+$1744 & STF & 2339 & AB-D  & 7.5878 & 272.1\phm{:} & 2.041\phm{:} & 1 &         &          &                               & 5          \nl
18338$+$1744 & WAK &   21 & CD    & 5.8651 & 262.5:       & 0.409:       & 2 &         &          &                               & 5          \nl
             &     &      &       & 7.5878 & 260.2\phm{:} & 0.454\phm{:} & 2 &         &          &                               & 5          \nl
19026$-$2953 & HDO &  150 & AB    & 1.5614 & 172.2\phm{:} & 0.165\phm{:} & 1 &     1.9 & $-$0.008 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 1.5696 & 171.5\phm{:} & 0.166\phm{:} & 1 &     1.6 & $-$0.007 & Mason et al.\ (1999)          & a          \nl
             &     &      &       & 6.1947 &  68.1\phm{:} & 0.373\phm{:} & 1 &  $-$1.7 & $-$0.009 & Mason et al.\ (1999)          & a          \nl
19155$-$2515 & B   &  430 &       & 6.1947 & 107.9\phm{:} & 0.183\phm{:} & 1 &  $-$0.2 & $-$0.004 & Hartkopf \& Mason (2001b)     & a,9        \nl
19531$-$1436 & CHR &   90 &       & 6.1947 & 215.8\phm{:} & 0.182\phm{:} & 1 & $-$41.3 & $-$0.009 & Cvetkovic (2006)              & 1,5        \nl
20396$+$0458 & BAG &   14 & Aa,Ab & 5.8680 &  25.7:       & 0.131:       & 1 &     8.1 &    0.028 & Malogolovets et al.\ (2007)   & 5          \nl
             &     &      &       & 7.5881 & 122.6\phm{:} & 0.135\phm{:} & 1 &  $-$0.5 &    0.000 & Malogolovets et al.\ (2007)   & 5          \nl
             & KUI &   99 & AB    & 5.8644 & 308.7\phm{:} & 0.510\phm{:} & 2 &     4.7 & $-$0.090 & S\"{o}derhjelm (1999)         & 5          \nl
             &     &      &       &        &              &              &   &     4.3 &    0.017 & Malogolovets et al.\ (2007)   & 8          \nl
             &     &      &       & 7.5881 & 304.0\phm{:} & 0.599\phm{:} & 1 &  $-$2.3 & $-$0.128 & S\"{o}derhjelm (1999)         & 5          \nl
             &     &      &       &        &              &              &   &  $-$2.3 & $-$0.044 & Malogolovets et al.\ (2007)   & 8          \nl
20449$+$1219 & B   & 2910 & Aa,Ab & 5.8571 &  51.6:       & 0.113:       & 2 &         &          &                               &            \nl
             & STF & 2723 & AB    & 5.8571 & 132.9\phm{:} & 1.038\phm{:} & 2 &         &          &                               & 5          \nl
             &     &      &       & 8.4481 & 135.1\phm{:} & 1.041\phm{:} & 2 &         &          &                               & 5          \nl
21041$-$0549 & MCA &   66 & Aa,Ab & 5.8571 & 244.6:       & 0.240:       & 1 &         &          &                               & 5          \nl
             &     &      &       & 7.5880 & 245.4\phm{:} & 0.242\phm{:} & 1 &         &          &                               & 5          \nl
21047$+$0332 & SE  &    3 & BC    & 5.8680 & 298.9\phm{:} & 0.560\phm{:} & 1 &    42.1 &    0.354 & Heintz (1988)                 & 1,5        \nl
             &     &      &       & 7.5881 & 302.0\phm{:} & 0.577\phm{:} & 1 &    32.1 &    0.314 & Heintz (1988)                 & 1,5        \nl
             &     &      &       & 8.4481 & 304.6\phm{:} & 0.587\phm{:} & 1 &    30.0 &    0.296 & Heintz (1988)                 & 1,5        \nl
21147$-$0050 & A   &  883 & AB    & 5.8626 & 321.5\phm{:} & 0.156\phm{:} & 1 &     2.8 & $-$0.016 & Heintz (1998)                 & 9          \nl
21186$+$1134 & BU  &  163 & AB    & 5.8680 &  79.5\phm{:} & 0.714\phm{:} & 1 &     0.0 & $-$0.005 & Fekel et al.\ (1997)          & 9          \nl
             &     &      &       & 8.4536 &  79.3\phm{:} & 0.781\phm{:} & 2 &     0.3 &    0.007 & Fekel et al.\ (1997)          & 9          \nl
21231$+$4831 & HDS & 3045 &       & 5.8654 &  57.3\phm{:} & 0.301\phm{:} & 1 &         &          &                               & 18         \nl
             &     &      &       & 7.6018 &  60.1\phm{:} & 0.286\phm{:} & 1 &         &          &                               & 18         \nl
21395$+$3009 & A   &  772 &       & 5.8572 & 105.2\phm{:} & 0.106\phm{:} & 1 &    10.9 & $-$0.011 & Jasinta (1996)                & 1          \nl
             &     &      &       & 7.5991 &  95.0\phm{:} & 0.112\phm{:} & 1 &    10.3 & $-$0.018 & Jasinta (1996)                & 1          \nl
21400$+$0911 & CHR &  105 &       & 5.8572 & 224.8\phm{:} & 0.110\phm{:} & 1 &         &          &                               & 5          \nl
             &     &      &       & 7.5991 & 255.5:       & 0.105:       & 1 &         &          &                               & 5          \nl
22139$+$3943 & BNU &    8 & Aa,Ab & 5.8654 & 170.3\phm{:} & 0.194\phm{:} & 1 &         &          &                               & 5          \nl
             & MCA &   70 & Aa,Ac & 5.8654 &  21.1\phm{:} & 0.327\phm{:} & 1 &         &          &                               & 5          \nl
22241$-$0450 & BU  &  172 & AB    & 5.8650 &  47.2\phm{:} & 0.349\phm{:} & 1 &  $-$1.2 & $-$0.020 & Docobo \& Ling (2007a)        & a          \nl
             &     &      &       & 7.5992 &  42.8\phm{:} & 0.375\phm{:} & 1 &  $-$2.3 & $-$0.014 & Docobo \& Ling (2007a)        & a          \nl
22300$+$0426 & STF & 2912 &       & 5.8572 & 110.2\phm{:} & 0.217\phm{:} & 1 &  $-$9.8 &    0.004 & S\"{o}derhjelm (1999)         & 1          \nl
22361$+$7253 & BU  & 1092 & AB    & 5.8655 &  27.6\phm{:} & 0.251\phm{:} & 1 &     5.3 &    0.124 & Docobo \& Costa (1986)        & 1          \nl
             &     &      &       & 7.5990 &  31.3\phm{:} & 0.273\phm{:} & 1 &     3.4 &    0.086 & Docobo \& Costa (1986)        & 1          \nl
22430$+$3013 & BLA &   11 & Aa,Ab & 5.8572 &  27.8\phm{:} & 0.051\phm{:} & 2 &     7.9 &    0.013 & Hummel et al.\ (1998)         & a,5        \nl
22431$+$4710 & STT &  476 & AB    & 5.8654 & 298.5\phm{:} & 0.491\phm{:} & 1 &         &          &                               & 5          \nl
             &     &      & AC    & 5.8654 & 129.5\phm{:} & 0.507\phm{:} & 1 &         &          &                               & 5          \nl
             &     &      &       & 7.5884 & 117.6\phm{:} & 0.493\phm{:} & 1 &         &          &                               & 5          \nl
             & HU  &   91 & BC    & 5.8654 &  24.3\phm{:} & 0.096\phm{:} & 1 &  $-$7.8 & $-$0.006 & Tokovinin (1997)              & 5          \nl
             &     &      &       & 7.5884 &  21.4\phm{:} & 0.100\phm{:} & 1 &  $-$8.1 & $-$0.012 & Tokovinin (1997)              & 5          \nl
22537$+$4445 & BU  &  382 & AB    & 5.8654 & 229.0\phm{:} & 0.846\phm{:} & 1 &     0.2 & $-$0.024 & S\"{o}derhjelm (1999)         &            \nl
22570$+$2441 & COU &  542 & Aa,Ab & 5.8655 &  30.0\phm{:} & 0.238\phm{:} & 1 &     2.7 & $-$0.010 & Docobo \& Ling (2001a)        & a          \nl
             &     &      &       & 7.5883 &  39.3\phm{:} & 0.220\phm{:} & 1 &     2.4 & $-$0.018 & Docobo \& Ling (2001a)        & a          \nl
             &     &      &       & 8.4617 &  45.1\phm{:} & 0.211\phm{:} & 1 &     2.9 & $-$0.020 & Docobo \& Ling (2001a)        & a          \nl
23052$-$0742 & A   &  417 & AB    & 5.8614 & 349.9\phm{:} & 0.132\phm{:} & 2 &    15.9 &    0.032 & Hartkopf et al.\ (1996)       & a,1        \nl
             &     &      &       & 7.5883 &  15.7\phm{:} & 0.161\phm{:} & 1 &  $-$1.5 & $-$0.005 & Hartkopf et al.\ (1996)       & a,1        \nl
23088$+$1058 & A   & 1238 & AB    & 5.8614 & 126.3\phm{:} & 0.298\phm{:} & 2 &  $-$2.2 & $-$0.010 & Scardia et al.\ (2001)        &            \nl
             &     &      &       & 7.5883 & 120.4\phm{:} & 0.297\phm{:} & 1 &  $-$3.2 & $-$0.008 & Scardia et al.\ (2001)        &            \nl
23159$-$0905 & BU  & 1220 & BC    & 5.8655 & 108.0\phm{:} & 0.633\phm{:} & 1 &     4.4 &    0.012 & Zirm (2007)                   & 5          \nl
23126$+$0241 & A   & 2298 & AB    & 5.8628 & 103.7\phm{:} & 0.216\phm{:} & 2 &  $-$1.1 & $-$0.006 & Pourbaix (2000)               &            \nl
             &     &      &       & 7.5883 &  98.7\phm{:} & 0.174\phm{:} & 1 &  $-$1.3 & $-$0.002 & Pourbaix (2000)               &            \nl
23167$+$1937 & HDS & 3316 &       & 5.8682 & 232.7:       & 0.374:       & 1 & $-$23.9 &    0.215 & Balega et al.\ (2006)         & 1          \nl
23175$+$1652 & HU  &  497 & BC    & 5.8655 &  78.3\phm{:} & 0.225\phm{:} & 1 & $-$10.4 & $-$0.032 & Ling (2007)                   & 1,5        \nl
23304$+$3050 & BU  & 1266 & AB    & 1.5020 &   6.1\phm{:} & 0.122\phm{:} & 1 &     1.2 & $-$0.000 & Mason \& Hartkopf (1998)      & 9          \nl
             &     &      &       & 5.8625 & 289.8\phm{:} & 0.105\phm{:} & 1 &     3.4 &    0.006 & Mason \& Hartkopf (1998)      &            \nl
             &     &      &       & 7.5992 & 260.6\phm{:} & 0.106\phm{:} & 1 &     4.8 & $-$0.003 & Mason \& Hartkopf (1998)      &            \nl
23322$+$0705 & HU  &  298 &       & 1.5020 & 349.3\phm{:} & 0.193\phm{:} & 1 &  $-$0.6 & $-$0.008 & Hartkopf \& Mason (2000)      & a          \nl
             &     &      &       & 1.5674 & 348.1\phm{:} & 0.195\phm{:} & 1 &  $-$2.3 & $-$0.006 & Hartkopf \& Mason (2000)      & a          \nl
             &     &      &       & 5.8614 &  22.6\phm{:} & 0.189\phm{:} & 2 &  $-$1.2 &    0.005 & Hartkopf \& Mason (2000)      & a          \nl
             &     &      &       & 7.5994 &  38.1\phm{:} & 0.169\phm{:} & 1 &  $-$1.3 & $-$0.007 & Hartkopf \& Mason (2000)      & a          \nl
23393$+$4543 & A   &  643 & AB    & 5.8602 & 136.8\phm{:} & 0.246\phm{:} & 1 &  $-$3.1 &    0.020 & Olevic \& Cvetkovic (2005a)   & 5          \nl
             &     &      &       & 7.5939 & 132.4\phm{:} & 0.241\phm{:} & 2 &  $-$5.3 &    0.015 & Olevic \& Cvetkovic (2005a)   & 5          \nl
             &     &      & A,Bb  & 5.8602 & 131.3\phm{:} & 0.206\phm{:} & 1 &         &          &                               & 5          \nl
             &     &      &       & 7.5992 & 139.9\phm{:} & 0.219\phm{:} & 1 &         &          &                               & 5          \nl
             & CHR &  149 & Ba,Bb & 5.8602 &  88.6\phm{:} & 0.069\phm{:} & 1 &    21.5 &    0.025 & Olevic \& Cvetkovic (2005a)   & 5          \nl
23411$+$4613 & MLR &    4 &       & 5.8614 & 288.5\phm{:} & 0.137\phm{:} & 2 &  $-$2.6 & $-$0.009 & Hartkopf et al.\ (1996)       & a          \nl
             &     &      &       & 7.5885 & 313.0\phm{:} & 0.106\phm{:} & 1 &  $-$1.6 & $-$0.001 & Hartkopf et al.\ (1996)       & a          \nl
23518$-$0637 & A   & 2700 &       & 5.8628 & 201.6\phm{:} & 0.210\phm{:} & 2 &  $-$5.1 & $-$0.025 & Docobo \& Ling (1998)         &            \nl
             &     &      &       & 7.6019 & 193.3\phm{:} & 0.216\phm{:} & 1 &  $-$3.5 & $-$0.011 & Docobo \& Ling (1998)         &            \nl
23529$-$0309 & FIN &  359 &       & 5.8573 &  36.1\phm{:} & 0.107\phm{:} & 1 &  $-$3.9 &    0.015 & Docobo \& Ling (1997)         &            \nl
             &     &      &       & 7.6019 &  20.9\phm{:} & 0.083\phm{:} & 1 &  $-$3.2 &    0.004 & Docobo \& Ling (1997)         &            \nl
23568$+$0444 & A   & 2100 &       & 5.8614 & 270.7\phm{:} & 0.314\phm{:} & 2 &  $-$0.6 &    0.005 & Mason (1997)                  &            \nl
             &     &      &       & 7.5994 & 266.8\phm{:} & 0.332\phm{:} & 1 &  $-$1.5 &    0.005 & Mason (1997)                  &            \nl
\enddata
\tablenotetext{a}{System used in characterizing errors or investigating detection space.}
\tablenotetext{1}{Orbit in need of correction.}
\tablenotetext{2}{Not measured before (Table 1).}
\tablenotetext{3}{Pleiades cluster member (Mason et al.\ 1993b).}
\tablenotetext{4}{Also known as HD 23608. Estimated $\Delta m$ = 0.6.}
\tablenotetext{5}{Pair observed to investigate properties of multiple systems.}
\tablenotetext{6}{Hyades cluster member (Mason et al.\ 1993a).}
\tablenotetext{7}{Also known as HD 28305. Estimated $\Delta m$ = 2.4.}
\tablenotetext{8}{While the 6$^{\it th}$ Orbit Catalog lists two possible solutions for this pair, 
                         the measurement fits better the second orbit listed here.}
\tablenotetext{9}{Spectroscopic analysis of this pair in progress.}
\tablenotetext{10}{Quadrant flip necessary for this orbit.}
\tablenotetext{11}{Confirming observation.}
\tablenotetext{12}{Multiple possible orbits for this pair, none of which fits well. While correction may be necessary, 
                      the data coverage may be insufficient.}
\tablenotetext{13}{Also known as HD 125131. Estimated $\Delta m$ = 1.0.}
\tablenotetext{14}{While the 6$^{\it th}$ Orbit Catalog lists two possible solutions for this pair, 
                      the measurement fits better the second orbit listed here. Quadrant flip necessary for the second orbit.}
\tablenotetext{15}{Also known as P 434. Estimated $\Delta m$ = 1.5.}
\tablenotetext{16}{Also known as P 434. Estimated $\Delta m$ = 2.5.}
\tablenotetext{17}{Also known as P 456. Estimated $\Delta m$ = 2.5.}
\tablenotetext{18}{Eclipsing SB2 with third light indicated.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{llllcc}
\tabletypesize{\scriptsize}
\tablenum{A2}
\tablewidth{0pt}
\tablecaption{Null Companion Detection\tablenotemark{a}\label{taba2}}
\tablehead{
\colhead{RA,Dec (2000)} &
\colhead{Cluster, Other} &
\colhead{HD, HIP, Other} &
\colhead{Date} &
\colhead{Tel.} &
\colhead{} \nl   
\colhead{(hhmmss.ss$\pm$ddmmss.s)} &
\colhead{Designation} &
\colhead{Designation} &
\colhead{(BY)} &
\colhead{Code} &
\colhead{Notes}   
}
\startdata
005319.51$+$040510.7 & ** A\phm{88}2307       & HD\phm{888}5143        & 2005.8627 & K & 1    \nl    
010704.52$-$003531.3 & ** HDS\phm{8}144AB     & HD\phm{888}6639        & 2005.8656 & K & 2    \nl   
011343.80$+$073431.8 & ** STF\phm{8}10A       & HD\phm{888}7344        & 2005.8627 & K &      \nl   
014458.89$+$270247.6 & ** COU\phm{8}750       & BD$+$26\phm{88}287     & 2005.8627 & K & 3    \nl    
020348.12$-$002024.5 & ** TOK\phm{88}38Aa,Ab  & HD\phm{88}12641        & 2005.8656 & K & 4    \nl   
024221.92$+$200041.7 & ** BLA\phm{888}1Aa,Ab  & HD\phm{88}16811        & 2005.8627 & K & 4    \nl   
025805.08$+$204007.7 & Melotte 25 vB 154      & HD\phm{88}18404        & 2005.8627 & K & h    \nl   
031712.20$+$452222.0 & GJ~3213                & G~078$-$028            & 2005.8684 & K & 5    \nl   
032732.46$+$255400.2 & Melotte 22 AK III-31   & BD$+$25\phm{88}547     & 2005.8629 & K & p    \nl   
033204.86$+$434012.6 & ** COU1688             & HD\phm{88}21727        & 2005.8629 & K & 6    \nl      
033608.45$+$272034.6 & Melotte 22 AK III-419  & BD$+$26\phm{88}579     & 2005.8629 & K & p    \nl   
033734.91$+$241411.6 & Melotte 22 AK II-359   & TYC~1798~00465~1       & 2005.8630 & K & p    \nl   
033913.19$+$215036.1 & HIP\phm{88}17043       & HD\phm{88}22637        & 2005.8630 & K & p    \nl   
034204.72$+$225130.8 & Melotte 22 TRU 39      & HD\phm{88}22977        & 2005.8630 & K & p    \nl   
034255.11$+$242935.0 & Melotte 22 25          & HD\phm{88}23061        & 2005.8630 & K & p    \nl   
034327.11$+$252316.1 & Melotte 22 3456        &                        & 2005.8629 & K & p    \nl   
034342.87$+$233541.2 & Melotte 22 164         & HD\phm{88}23158        & 2005.8630 & K & p    \nl   
034343.24$+$242228.4 & Melotte 22 H 28        & HD\phm{88}23156        & 2005.8630 & K & p    \nl   
034348.40$+$251124.4 & Melotte 22 HII 173     & TYC~1803~01351~1       & 2005.8629 & K & p    \nl   
034350.66$+$251608.3 & Melotte 22 177         & HD\phm{88}23170        & 2005.8629 & K & p    \nl   
034400.26$+$243325.1 & Melotte 22 H 43        & HD\phm{88}23194        & 2005.8630 & K & p    \nl   
034404.24$+$245923.4 & Melotte 22 250         & TYC~1803~00818~1       & 2005.8630 & K & p    \nl   
034420.37$+$244623.9 & Melotte 22 HII 320     & V* V1084~Tau           & 2005.8630 & K & p    \nl   
034423.54$+$240757.5 & Melotte 22 H 88        & HD\phm{88}23247        & 2005.8630 & K & p    \nl   
034425.71$+$242340.9 & Melotte 22 H 92        & HD\phm{88}23246        & 2005.8630 & K & p    \nl   
034439.60$+$220650.0 & Melotte 22 Pels 38     &                        & 2005.8684 & K & p,5  \nl   
034506.53$+$241548.6 & Melotte 22 H 146       & HD\phm{88}23325        & 2005.8630 & K & p    \nl   
034520.85$+$245519.4 & Melotte 22 H 169       & HD\phm{88}23351        & 2005.8630 & K & p    \nl   
034526.14$+$240206.5 & Melotte 22 H 187       & HD\phm{88}23361        & 2005.8630 & K & p    \nl   
034534.43$+$242747.8 & Melotte 22 H 206       & HD\phm{88}23375        & 2005.8632 & K & p    \nl   
034537.78$+$242008.2 & Melotte 22 H 216       & COU\phm{8}560          & 2005.8631 & K & p    \nl   
034540.17$+$243738.1 & Melotte 22 727         & V* V855~Tau            & 2005.8632 & K & p    \nl   
034541.35$+$241718.8 & Melotte 22 K 19        & BD$+$23\phm{88}513     & 2005.8631 & K & p    \nl   
034544.21$+$241309.8 & Melotte 22 761         &                        & 2005.8631 & K & p    \nl   
034548.82$+$230849.7 & ** STF\phm{8}444A      & HD\phm{88}23410        & 2005.8657 & K & p,7  \nl   
034551.63$+$240219.9 & Melotte 22 H 251       & HD\phm{88}23409        & 2005.8657 & K & p    \nl   
034602.89$+$243140.8 & Melotte 22 H 265       & HD\phm{88}23441        & 2005.8632 & K & p    \nl   
034627.28$+$241517.9 & Melotte 22 H 341       & ** CHR\phm{88}12Aa,Ab  & 2005.8631 & K & p    \nl   
034627.35$+$250807.9 & Melotte 22 HII 1015    & HD\phm{8}282952        & 2005.8632 & K & p    \nl   
034634.19$+$233726.4 & Melotte 22 H 371       & HD\phm{88}23512        & 2005.8657 & K & p    \nl   
034634.82$+$255037.8 & Melotte 22 TRU 93      & HD\phm{88}23488        & 2005.8632 & K & p    \nl   
034637.67$+$234715.8 & Melotte 22 HII 1117    & HD\phm{8}282975        & 2005.8657 & K & p    \nl   
034638.39$+$225511.2 & Melotte 22 1132        & HD\phm{88}23514        & 2005.8656 & K & p    \nl   
034638.77$+$245734.7 & Melotte 22 HII 1101    & HD\phm{8}282954        & 2005.8632 & K & p    \nl   
034639.33$+$240611.7 & Melotte 22 H 388       & HD\phm{88}23511        & 2005.8657 & K & p    \nl   
034704.20$+$235942.7 & Melotte 22 H 457       & HD\phm{88}23585        & 2005.8657 & K & p    \nl   
034720.96$+$234812.4 & Melotte 22 H 510       & HD\phm{88}23632        & 2005.8657 & K & p    \nl   
034721.03$+$240658.5 & Melotte 22 1375        & 24~Tau                 & 2005.8657 & K & p    \nl   
034722.88$+$225520.0 & HIP\phm{88}17694       & HD\phm{88}23610        & 2005.8657 & K & p    \nl   
034723.70$+$235454.0 & Melotte 22 1392        & HD\phm{88}23631B       & 2005.8657 & K & p    \nl   
034724.06$+$243518.3 & Melotte 22 H 513       & HD\phm{88}23628        & 2005.8632 & K & p    \nl   
034726.82$+$234042.0 & Melotte 22 H 534       & HD\phm{88}23643        & 2005.8657 & K & p    \nl   
034729.44$+$241718.4 & Melotte 22 H 540       & HD\phm{88}23642        & 2005.8631 & K & p    \nl   
034813.55$+$241906.2 & Melotte 22 H 693       & ** CHR\phm{8}155       & 2005.8632 & K & p,8  \nl      
034826.16$+$240254.2 & Melotte 22 1856        & HD\phm{8}282971        & 2005.8657 & K & p    \nl   
034830.08$+$242044.3 & Melotte 22 H 742       & HD\phm{88}23763        & 2005.8631 & K & p    \nl   
034843.89$+$231535.3 & Melotte 22 H 792       & HD\phm{88}23791        & 2005.8657 & K & p    \nl   
034848.95$+$241602.6 & Melotte 22 HII 2027    & UCAC2~40300217         & 2005.8631 & K & p    \nl   
034906.12$+$234652.6 & Melotte 22 HII 2147    &                        & 2005.8657 & K & p    \nl   
034911.73$+$243811.7 & Melotte 22 HII 2172    & HD\phm{8}282965        & 2005.8632 & K & p    \nl   
034912.18$+$235312.4 & Melotte 22 H 885       & HD\phm{88}23863        & 2005.8657 & K & p    \nl   
034916.80$+$242346.0 & Melotte 22 H 891       & HD\phm{88}23872        & 2005.8632 & K & p    \nl   
034925.98$+$241451.7 & Melotte 22 H 924       & HD\phm{88}23886        & 2005.8631 & K & p    \nl   
034932.72$+$232249.4 & Melotte 22 H 948       & HD\phm{88}23912        & 2005.8657 & K & p    \nl   
034939.39$+$231724.4 & Melotte 22 HII 2406    & TYC~1800~00496~1       & 2005.8684 & K & p,5  \nl   
034943.52$+$234243.1 & Melotte 22 H 977       & HD\phm{88}23923        & 2005.8633 & K & p    \nl   
034956.59$+$242056.3 & Melotte 22 H 996       & HD\phm{88}23948        & 2005.8633 & K & p    \nl   
034958.04$+$235055.7 & ** STT\phm{88}64A      & HD\phm{88}23964        & 2005.8633 & K & p,7  \nl   
035052.42$+$235741.7 & Melotte 22 H 1129      & HD\phm{88}24076        & 2005.8633 & K & p    \nl   
035127.20$+$243107.5 & Melotte 22 H 1184      & HD\phm{88}24132        & 2005.8633 & K & p,5  \nl   
035140.44$+$245859.4 & Melotte 22 HII 3097    & TYC~1804~01400~1       & 2005.8685 & K & p,5  \nl   
035309.96$+$171937.8 & Melotte 25 vB 6        & HD\phm{88}24357        & 2005.8658 & K & h    \nl   
035612.30$+$210229.9 & Melotte 22 AK V-198    & TYC~1261~01502~1       & 2005.8633 & K & p    \nl   
035940.41$+$101949.5 & Melotte 25 vB 8        & HD\phm{88}25102        & 2005.8686 & K & h    \nl   
040039.45$+$202250.2 & Melotte 25 vB 9        & HIP\phm{88}18719       & 2005.8657 & K & h    \nl   
040741.91$+$150946.2 & Melotte 25 vB 11       & HD\phm{88}26015A       & 2005.8685 & K & h    \nl   
041042.29$+$182524.0 & Melotte 25 vB 13       & HD\phm{88}26345        & 2005.8658 & K & h    \nl   
041120.20$+$053122.9 & Melotte 25 vB 14       & HD\phm{88}26462        & 2005.8686 & K & h    \nl   
041156.13$+$233811.3 & ** CHR\phm{88}14       & HD\phm{8}284163        & 2005.8633 & K & 2    \nl   
041221.72$+$161503.4 & Melotte 25 vA 45       &                        & 2005.8685 & K & h,5  \nl   
041310.87$+$164601.0 & Melotte 25 vA 51       & HD\phm{8}285571        & 2005.8658 & K & h    \nl   
041412.92$+$281212.5 & V* V773~Tau            & ** GHE\phm{888}1Aa,Ab  & 2005.8633 & K & 2    \nl   
041430.36$+$222707.0 & Melotte 25 vB 16       & HD\phm{88}26737        & 2005.8633 & K & h    \nl   
041542.37$+$204911.6 & Melotte 25 vB 162      & HD\phm{88}26874        & 2005.8657 & K & h    \nl   
041546.21$+$152402.7 & Melotte 25 vB 20       & HD\phm{88}26911        & 2005.8685 & K & h    \nl   
041633.41$+$215427.2 & Melotte 25 vB 21       & V* V984~Tau            & 2005.8633 & K & h    \nl   
041957.63$+$140206.9 & Melotte 25 vB 30       & V* V483~Tau            & 2005.8686 & K & h    \nl   
042025.04$+$184433.8 & Melotte 25 vB 32       & HD\phm{88}27429        & 2005.8633 & K & h    \nl   
042036.24$+$150543.8 & V* V696~Tau            & HD\phm{88}27459        & 2005.8687 & K & h    \nl   
042052.66$+$135152.1 & Melotte 25 vB 34       & ** BAS\phm{888}3       & 2005.8686 & K & h,9  \nl    
042131.58$+$210223.9 & Melotte 25 vB 35       & HD\phm{88}27524        & 2005.8634 & K & h    \nl   
042132.20$+$182503.6 & Melotte 25 vB 36       & HD\phm{88}27534        & 2005.8633 & K & h    \nl   
042134.73$+$142435.4 & Melotte 25 vB 37       & HD\phm{88}27561        & 2005.8686 & K & h    \nl   
042203.45$+$140438.1 & Melotte 25 vB 38       & HD\phm{88}27628        & 2005.8686 & K & h    \nl   
042225.62$+$111820.6 & Melotte 25 vB 259      & ** PAT\phm{888}5       & 2005.8686 & K & h,10 \nl    
042322.79$+$193931.5 & Melotte 25 vB 43       & V* V988~Tau            & 2005.8634 & K & h    \nl   
042325.00$+$164638.4 & Melotte 25 vB 45       & HD\phm{88}27749        & 2005.8687 & K & h    \nl   
042330.34$+$242419.8 & Melotte 25 vB 44       & HD\phm{88}27731        & 2005.8634 & K & h    \nl   
042350.70$+$091219.6 & LP~535$-$73            & G~007$-$192            & 2005.8685 & K & h,5  \nl   
042405.69$+$172639.2 & Melotte 25 vB 47       & HD\phm{88}27819        & 2005.8633 & K & h    \nl   
042412.78$+$162244.1 & Melotte 25 vB 49       & HD\phm{88}27835        & 2005.8687 & K & h    \nl   
042422.21$+$170444.5 & Melotte 25 vB 51       & HD\phm{88}27848        & 2005.8633 & K & h    \nl   
042443.17$+$044159.8 & Melotte 25 vB 140      & HD\phm{88}27935        & 2005.8686 & K & h    \nl   
042457.06$+$190231.5 & Melotte 25 vB 53       & HD\phm{88}27901        & 2005.8633 & K & h    \nl   
042522.10$+$221738.3 & Melotte 25 vB 54       & HD\phm{88}27934        & 2005.8634 & K & h    \nl   
042524.94$+$221200.4 & Melotte 25 vB 55       & HD\phm{88}27946        & 2005.8634 & K & h    \nl   
042529.38$+$175540.5 & ** KUI\phm{88}17A      & HD\phm{88}27962        & 2005.8633 & K & h,7  \nl   
042553.40$+$115600.7 & Melotte 25 vA 376      & HD\phm{8}286806        & 2005.8686 & K & h    \nl   
042605.86$+$153127.6 & Melotte 25 vB 59       & ** PAT\phm{888}7       & 2005.8687 & K & h,2  \nl   
042618.39$+$224849.3 & Melotte 25 vB 60       & HD\phm{88}28024        & 2005.8634 & K & h    \nl   
042620.67$+$153706.0 & Melotte 25 vB 141      & HD\phm{88}28052        & 2005.8687 & K & h    \nl   
042648.19$+$105216.0 & Melotte 25 Leid 59     & ** PAT\phm{888}8       & 2005.8686 & K & h,2  \nl   
042725.34$+$141538.3 & Melotte 25 vB 177      & HD\phm{8}285828        & 2005.8659 & K & h    \nl   
042758.96$+$183000.8 & Melotte 25 Leid 57     & HD\phm{8}285766        & 2005.8687 & K & h    \nl   
042800.72$+$213712.0 & Melotte 25 vB 67       & HD\phm{88}28226        & 2005.8687 & K & h    \nl   
042823.34$+$144427.7 & Melotte 25 vB 68       & HD\phm{88}28294        & 2005.8659 & K & h    \nl   
042836.93$+$191049.9 & Melotte 25 vB 70       & HD\phm{88}28305        & 2006.1909 & C & h    \nl   
042839.67$+$155215.4 & ** MKT\phm{88}13Aa,Ab  & HD\phm{88}28319        & 2005.8688 & K & h,4  \nl   
042850.10$+$130251.5 & Melotte 25 vB 74       & HD\phm{88}28355        & 2005.8659 & K & h    \nl   
042930.29$+$175147.7 & Melotte 25 vB 78       & HD\phm{88}28406        & 2005.8687 & K & h    \nl   
043017.91$+$195026.3 & Melotte 25 vB 81       & ** PAT\phm{88}10       & 2005.8687 & K & h    \nl   
043033.57$+$161138.7 & Melotte 25 vB 82       & HD\phm{88}28527        & 2005.8688 & K & h    \nl   
043034.87$+$154402.3 & Melotte 25 vB 182      & HD\phm{88}28545        & 2005.8659 & K & h    \nl   
043037.30$+$134328.0 & Melotte 25 vB 84       & HD\phm{88}28556        & 2005.8659 & K & h    \nl   
043038.83$+$154131.0 & Melotte 25 vB 83       & HD\phm{88}28546        & 2005.8659 & K & h    \nl   
043046.74$+$160855.5 & Melotte 25 vB 85       & ** PAT\phm{88}11       & 2005.8688 & K & h    \nl   
043057.11$+$104506.5 & Melotte 25 vB 86       & HD\phm{88}28608        & 2005.8659 & K & h    \nl   
043129.29$+$135412.7 & Melotte 25 vB 88       & HD\phm{88}28635        & 2005.8659 & K & h    \nl   
043151.69$+$155105.9 & Melotte 25 vB 89       & HD\phm{88}28677        & 2005.8658 & K & h    \nl   
043204.74$+$052436.1 & Melotte 25 vB 90       & HD\phm{88}28736        & 2005.8659 & K & h    \nl   
043250.11$+$160020.9 & Melotte 25 vB 91       & ** CHR\phm{8}152       & 2005.8688 & K & h    \nl   
043259.45$+$154908.2 & Melotte 25 vB 92       & HD\phm{88}28805        & 2005.8688 & K & h    \nl   
043337.96$+$164544.9 & Melotte 25 vB 93       & HD\phm{88}28878        & 2005.8688 & K & h    \nl   
043346.58$+$131506.9 & Melotte 25 vB 94       & HD\phm{88}28911        & 2005.8659 & K & h    \nl   
043350.86$+$145040.2 & Melotte 25 vA 725      & rho~Tau                & 2005.8659 & K & h    \nl   
043432.18$+$154939.2 & Melotte 25 vB 183      & HD\phm{88}28977        & 2005.8658 & K & h    \nl   
043605.26$+$154102.4 & Melotte 25 vB 99       & HD\phm{88}29159        & 2005.8659 & K & h    \nl   
043629.07$+$232027.5 & Melotte 25 vB 100      & HD\phm{88}29169        & 2005.8687 & K & h    \nl   
043640.66$+$155209.8 & Melotte 25 vB 101      & HD\phm{88}29225        & 2005.8658 & K & h    \nl   
043641.19$+$115444.8 & Melotte 25 vB 210      & HD\phm{8}286900        & 2005.8659 & K & h    \nl   
043809.38$+$160200.2 & Melotte 25 vB 103      & ** PAT\phm{88}12Aa,Ab  & 2005.8689 & K & h,2  \nl   
043809.40$+$123039.1 & Melotte 25 vB 104      & HD\phm{88}29388        & 2005.8689 & K & h    \nl   
043906.10$+$075215.6 & Melotte 25 vB 107      & HD\phm{88}29499        & 2005.8659 & K & h    \nl   
043916.45$+$155504.9 & Melotte 25 vB 108      & HD\phm{88}29488        & 2005.8689 & K & h    \nl   
044005.80$+$231816.7 & Melotte 25 vB 109      & HD\phm{8}284574        & 2005.8690 & K & h    \nl   
044025.41$+$163049.4 & Melotte 25 vB 185      & ** CHR\phm{8}154       & 2005.8689 & K & h,2  \nl   
044425.77$+$110846.2 & Melotte 25 vB 111      & HD\phm{88}30034        & 2005.8688 & K & h    \nl   
044601.70$+$114220.2 & Melotte 25 vB 112      & HD\phm{88}30210        & 2005.8688 & K & h    \nl   
044630.33$+$152819.6 & Melotte 25 vB 142      & HD\phm{88}30246        & 2005.8689 & K & h    \nl   
044737.52$+$181531.7 & Melotte 25 vB 114      & ** PAT\phm{88}17       & 2005.8689 & K & h,11 \nl   
044842.07$+$210604.0 & Melotte 25 vB 115      & HD\phm{8}284787        & 2005.8690 & K & h    \nl   
044912.93$+$244810.7 & Melotte 25 vB 117      & HD\phm{8}283882        & 2005.8690 & K & h    \nl   
044932.07$+$155319.7 & Melotte 25 vB 118      & HD\phm{88}30589        & 2005.8689 & K & h    \nl   
045048.49$+$161237.9 & Melotte 25 vB 121      & HD\phm{88}30738        & 2005.8689 & K & h    \nl   
045122.41$+$185023.8 & Melotte 25 vB 123      & HD\phm{88}30780        & 2005.8690 & K & h    \nl   
045123.18$+$152600.6 & Melotte 25 vB 143      & HD\phm{88}30809        & 2005.8689 & K & h    \nl   
045458.32$+$192907.6 & Melotte 25 vB 126      & HD\phm{88}31236        & 2005.8690 & K & h    \nl   
045749.46$+$140008.0 & Melotte 25 vB 127      & HD\phm{88}31609        & 2005.8689 & K & h    \nl   
045944.27$+$155500.5 & Melotte 25 vB 128      & HD\phm{88}31845        & 2005.8689 & K & h    \nl   
050305.70$+$213524.2 & Melotte 25 vB 129      & HD\phm{88}32301        & 2005.8690 & K & h    \nl   
050307.62$+$134350.6 & Melotte 25 vB 351      & HD\phm{88}32347        & 2005.8689 & K & h    \nl   
050540.34$+$062754.6 & Melotte 25 vB 151      & ** PAT\phm{88}18       & 2005.8688 & K & h,2  \nl   
050617.95$+$174859.4 & HIP\phm{88}23750       & HD\phm{8}240648        & 2005.8689 & K & h    \nl   
050658.42$+$280919.6 & Melotte 25 S 63        & HD\phm{8}240676        & 2005.8690 & K & h    \nl   
050919.60$+$094946.6 & Melotte 25 vB 130      & HD\phm{88}33254        & 2005.8688 & K & h    \nl   
050945.06$+$280150.2 & Melotte 25 vB 131      & HD\phm{88}33204        & 2005.8690 & K & h    \nl   
052351.33$-$005159.8 & ** A\phm{888}847BC     & HD\phm{88}35317        & 2005.8662 & K & 12   \nl    
062203.05$+$343550.4 & V* V454~Aur            & HD\phm{88}44192        & 2005.8636 & K &      \nl   
063602.12$+$164749.2 & 23~Gem                 & HD\phm{88}46781        & 2005.8635 & K &      \nl   
                     &                        &                        & 2006.1909 & C &      \nl   
071827.12$-$572106.5 & ** HDS1013Aa,Ab        & HD\phm{88}57555        & 2006.1964 & C & 2,5  \nl   
072048.45$-$051535.7 & V* AR~Mon              & HD\phm{88}57364        & 2005.8663 & K &      \nl   
                     &                        &                        & 2006.1910 & C &      \nl   
073748.96$-$023549.2 & ** B\phm{88}2525AB     & HD\phm{88}61151        & 2005.8664 & K & 13   \nl      
                     &                        &                        & 2006.1910 & C &      \nl     
092738.42$-$350026.5 & ** B\phm{88}2215       & HD\phm{88}81919        & 2006.1912 & C & 4    \nl            
094411.37$+$252111.4 & V* DU~Leo              & HD\phm{88}84207        & 2005.8636 & K &      \nl   
094950.12$+$211046.0 & ** KUI\phm{88}44       & HD\phm{88}85040        & 2005.8636 & K & 4    \nl          
095311.78$-$034124.4 & GJ~372                 & HIP\phm{88}48477       & 2006.1966 & C & 5    \nl   
100914.88$+$061015.3 & HIP\phm{88}49739       & HD\phm{88}88048        & 2006.1913 & C & 4    \nl              
102218.04$-$103215.3 & BD$-$09 3055           & HIP\phm{88}50796       & 2006.1912 & C & 2,4  \nl   
103104.97$-$241047.3 & ** CHR\phm{8}132Aa,Ab  & HD\phm{88}91172        & 2006.1912 & C & 4    \nl   
111743.15$-$705839.0 & ** HDS1611             & HD\phm{88}98387        & 2006.1995 & C & 2    \nl   
112004.83$+$655047.4 & ** TAM\phm{888}1       & GJ~424                 & 2005.8637 & K & 11   \nl   
113207.12$-$033201.9 & ** RST4480BC           & BD$-$02\phm{8}3365     & 2005.8665 & K & 2    \nl   
                     &                        &                        & 2006.1914 & C &      \nl   
115521.35$-$714937.9 & ** HDS1680Aa,Ab        & HD\phm{8}103575        & 2006.1995 & C & 2    \nl   
121920.90$-$591728.5 & ** RST4496             & HD\phm{8}107126        & 2006.1996 & C & 14   \nl    
123450.52$-$695329.8 & ** HDS1766             & HD\phm{8}109374        & 2006.1996 & C & 2    \nl   
124938.69$-$060444.8 & V* IM~Vir              & HD\phm{8}111487        & 2006.1915 & C &      \nl   
125418.74$-$113854.9 & ** CHR\phm{8}206       & HD\phm{8}112131        & 2006.1997 & C & 15   \nl       
132045.24$-$112701.3 & ** HDS1872             & HD\phm{8}115969        & 2006.1997 & C & 2    \nl   
132825.95$+$134648.7 & 70~Vir                 & HD\phm{8}117176        & 2006.1916 & C &      \nl   
135238.84$-$184232.5 & V* DL~Vir              & HD\phm{8}120901        & 2006.1890 & C &      \nl   
151044.97$-$612520.3 & LTT~6035               & HD\phm{8}134060        & 2006.1892 & C &      \nl   
152057.18$-$152225.4 & ** MCA\phm{88}41       & HD\phm{8}136406        & 2006.1998 & C & 16   \nl    
161136.43$-$270441.5 & HIP\phm{88}79346       & HD\phm{8}145377        & 2006.1918 & C &      \nl   
173828.71$-$161805.6 & P 415                  & UCAC2~25809826         & 2006.1973 & C & o,5  \nl   
174112.07$-$154134.5 & P 384.2                & UCAC2~26039859         & 2006.1973 & C & o,5  \nl   
174438.39$-$164635.5 & P 507                  & HD\phm{8}161154        & 2006.2000 & C & o,5  \nl   
174541.99$-$162931.6 & P 495.3                & UCAC2~25815762         & 2006.1973 & C & o,5  \nl   
174606.88$-$154610.0 & P 363                  & 2MASS~17460688-1546100 & 2006.1973 & C & o,5  \nl   
175136.71$-$163236.3 & P 434                  & UCAC2~25591445         & 2006.1973 & C & o,5  \nl   
175150.37$-$163232.0 & P 435                  & UCAC2~25591625         & 2006.1973 & C & o,5  \nl   
175252.95$-$163200.9 & P 438                  & UCAC2~25592292         & 2006.1973 & C & o,5  \nl   
175331.95$-$162247.0 & P 456                  & UCAC2~25822467         & 2006.1973 & C & o,5  \nl   
175505.69$-$162834.4 & P 445.3                & UCAC2~25823784         & 2006.1973 & C & o,5  \nl   
182712.51$+$001146.1 & ** STF2316Aa,Ab        & HD\phm{8}169985        & 2005.8652 & K & 17   \nl    
                     &                        &                        & 2006.2001 & C &      \nl   
183345.62$+$174355.9 & ** HU\phm{88}322AB     & HD\phm{8}171365        & 2005.8651 & K & 18   \nl    
184628.58$-$005741.9 & ** MCA\phm{88}53Aa,Ab  & HD\phm{8}173654        & 2006.2001 & C & 19   \nl    
184729.57$+$492555.4 & ** BU\phm{88}971AB     & HD\phm{8}174343        & 2005.8651 & K & 2    \nl   
190945.83$-$210124.7 & ** FIN\phm{8}311AB     & HD\phm{8}178524        & 2006.1947 & C & 20   \nl    
192516.45$-$243030.4 & ** FIN\phm{8}327       & HD\phm{8}182369        & 2006.1947 & C & 21   \nl    
200527.69$+$315818.1 & V* V477~Cyg            & HD\phm{8}190786        & 2005.8679 & K &      \nl   
201546.16$+$274851.2 & ** CHR\phm{88}94Aa,Ab  & HD\phm{8}192806        & 2005.8679 & K & 22   \nl    
201921.16$+$142214.5 & ** A\phm{88}1672BC     & HD\phm{8}193349        & 2005.8679 & K & 2    \nl   
203427.53$+$825335.5 & ** MLR\phm{8}235       & BD$+$82\phm{88}622     & 2005.8653 & K & 2    \nl   
204327.55$+$150428.9 & del Del                & HD\phm{8}197461        & 2005.8680 & K &      \nl   
210720.50$+$520258.1 & HIP\phm{8}104263       & HD\phm{8}235444        & 2005.8653 & K &      \nl   
211337.33$-$062757.0 & HIP\phm{8}104783       & HD\phm{8}202034        & 2005.8680 & K &      \nl   
220347.16$+$643739.9 & ** MCA\phm{88}69Aa,Ab  & HD\phm{8}209790        & 2005.8654 & K & 23   \nl    
223542.60$+$531214.0 & ** A\phm{88}1470       & HD\phm{8}214222        & 2005.8654 & K & 24   \nl    
230840.84$+$020739.4 & 5~Psc                  & HD\phm{8}218527        & 2005.8655 & K &      \nl   
234602.04$+$462513.0 & ** MCA\phm{88}75Aa,Ab  & HD\phm{8}223047        & 2005.8625 & K & 25   \nl    
234602.04$+$462513.0 & ** MCA\phm{88}75Aa,Ac  & HD\phm{8}223047        & 2005.8625 & K & 25   \nl    
\enddata
\tablecomments{Telescope code: C = CTIO 4 m, K = KPNO 4 m.}
\tablenotetext{a}{$\rho < 0\farcs03$ except as noted.}
\tablenotetext{1}{The Seymour \& Hartkopf (1999) orbit predicts a separation of about $0\farcs07$ at the time of this observation; 
                  this orbit was based on data only through 1995, however, so the pair may have closed more than predicted.}
\tablenotetext{2}{The known companion is too faint for detection here.}
\tablenotetext{3}{The most recent orbit of this pair (Docobo \& Ling 2005b) predicts a separation of $0\farcs28$ at this epoch; it 
                  is unknown why the pair was not resolved.}
\tablenotetext{4}{Separation of the known close companion may have been $< 0\farcs03$ at the time of this observation.}
\tablenotetext{5}{Observed with a Johnson $V$ filter and usually a lower magnification microscope objective due to the character of the target. 
                 The resolution limit for this observation is estimated at $0\farcs05$.}
\tablenotetext{6}{This pair was resolved four times between 1978 and 1986 (separations $0\farcs09$ to $0\farcs14$); however, there are 
                 also 20 published unresolved observations between 1982 and 2004, including two 6~m speckle observations.}
\tablenotetext{7}{Observed one component of a wide double/multiple.}
\tablenotetext{8}{The 1991 discovery measure of this pair (Mason et al.\ 1993b) remains unconfirmed.}
\tablenotetext{9}{This object was unresolved in five observations between 1988 and 1993, using techniques including visual and 
                 infrared speckle interferometry, the HST fine-guidance sensor, and Hipparcos. The sole resolved measure (Barstow
                 et al.\ 2001) was made in 1999 using the HST planetary camera in the ultraviolet (197~nm).}
\tablenotetext{10}{Patience et al.\ (1998) resolved this pair twice ($\sim 0\farcs045$) at 2.2~$\mu$m on the Palomar 5~m, in 1996 
                 and 1997. Earlier observations (HST, visual speckle) were unable to detect a secondary.}
\tablenotetext{11}{The known companion has too large a magnitude difference for detection here.}
\tablenotetext{12}{Due to its highly-inclined orbit, the separation for this pair ranges from $0\farcs3$ to $0\farcs014$ over the course
                 of $\sim 12$ years. The pair was approaching closest apparent separation at the time of this observation, so 
                 presumably $\rho < 0\farcs03$.}
\tablenotetext{13}{The AB components of this triple were resolved in 1936 and 1937, but not recovered since then. The AB-C pair has
                 widened to probably $> 1\farcs5$ at this time; the C component is also too faint to detect with the filter used.}
\tablenotetext{14}{First resolved by Rossiter (1955) in 1939 at $0\farcs20$, the pair was confirmed by Holden (1972) in 1970 at
                 $0\farcs18$ (with a large change in position angle), but unresolved by Hipparcos in 1991 (ESA 1997). There have
                 been no other published observations. Perhaps orbital motion has brought the pair closer than $\rho < 0\farcs03$ at the time of
                 this observation.}
\tablenotetext{15}{This occultation pair was marginally resolved twice in 1984 (Mason 1996); all subsequent attempts to resolve
                 this occultation pair have been unsuccessful.}
\tablenotetext{16}{This occultation pair was resolved once in 1980 at $0\farcs365$ (McAlister et al.\ 1983); this discovery remains
                 unconfirmed, however, despite 13 published attempts.}
\tablenotetext{17}{The A component of a $5\arcsec$ pair is a spectroscopic triple and an irregular variable (d Ser). The pair was
                 initially resolved in 1951 by eyepiece interferometry (Wilson 1952) at a separation of $0\farcs06$. McAlister \&
                 Hendry (1982) also resolved it in 1976, although at a very different separation ($0\farcs25$) and angle. Some 10
                 unresolved observations have been published since 1976, suggesting that the earlier resolutions may instead have
                 been artifacts.}
\tablenotetext{18}{This pair has closed steadily in recent years, from $0\farcs21$ in 1991 to $0\farcs08$ in 2001. It may perhaps have
                 been closer than 0\farcs03 at the time of this observation.}
\tablenotetext{19}{Only six observations have been published, all between 1976 and 1989; separations have ranged from $0\farcs16$ to
                 $0\farcs045$, as well as two unresolved observations. No clear pattern of motion has yet been discerned.}
\tablenotetext{20}{This pair was resolved several times between 1936 and 1954 ($\rho \sim 0\farcs09 - 0\farcs14$), unresolved 
                 several times between 1959 and 1964, resolved once in 1989 (0\farcs13), and unresolved by Hipparcos in 1991. No 
                 observations have been published since that time.}
\tablenotetext{21}{The most recent published orbit (Mason \& Hartkopf 1999) predicts a separation of about $0\farcs054$ at this time
                 of this observation, decreasing to $0\farcs005$ by 2006.87. Periastron may have occurred slightly earlier than
                 predicted.}
\tablenotetext{22}{Only three observations of this pair have been published, indicating fair orbital motion and a decrease in 
                 separation from 67 to 50~mas between 1985 and 1991. The pair therefore may well have been $< 0\farcs03$ in 2005.
                 However, the wider MCA~60AB pair remained nearly stationary at $(\sim 145^{\circ}, 0\farcs25)$ between 1980 and
                 1998; it is unknown why this pair was not resolved.}
\tablenotetext{23}{This pair was measured some 34 times between 1975 and 1999, usually in the 50--70 mas range of separation. No 
                 observations have been published since 1999, however. Published orbits by McAlister (1980) and Pourbaix (2000)
                 both give periods of about 2.25 yr and predict separations at the time of this observation of $0\farcs036$ and
                 $0\farcs044$, respectively. Periastron separations for both orbits are about $0\farcs01$.}
\tablenotetext{24}{Recent orbital solutions (Tokovinin 1986; Pourbaix 2000) predict a separation of about $0\farcs052$ for 2005.86; 
                 it is unknown why the pair was not resolved here.}
\tablenotetext{25}{Both the Aa,Ab and Aa,Ac pairs should have separations of $\sim 0\farcs25$; it is unknown why neither pair was 
                 resolved here.}
\tablenotetext{h}{Hyades cluster member (Mason et al.\ 1993a).}
\tablenotetext{o}{New Horizon's occultation star.}
\tablenotetext{p}{Pleiades cluster member (Mason et al.\ 1993b).}
\end{deluxetable}

%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lrrrrrrrcl}
\rotate
\tabletypesize{\scriptsize}
\tablenum{B1}
\tablewidth{0pt}
\tablecaption{New Orbital Elements\label{tabb1}}
\tablehead{
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{~~~$P$} & 
\colhead{~$a$} & 
\colhead{~~$i$} &
\colhead{~~$\Omega$} &
\colhead{~~$T$} &
\colhead{~~} & 
\colhead{~~$\omega$} &
\colhead{} &
\colhead{Published Orbit} \nl
\colhead{(Fig. No.)} &
\multicolumn{3}{c}{Designation} & 
\colhead{~~~(yr)} & 
\colhead{~($''$)} & 
\colhead{~~(deg)} &
\colhead{~~(deg)} &
\colhead{~~(yr)} &
\colhead{$e$} & 
\colhead{~~(deg)} &
\colhead{Grade} & 
\colhead{Reference}
}
\startdata
05429$-$0648 & A   &  494 & AB &       20.13  &      0.208 &      71.7  &      96.8  &     1959.03  &      0.392 &      273.2  & 2 & Mason \& Hartkopf (1999)    \nl
~~~~~~(4a)   &     &      &    &   $\pm$0.02  & $\pm$0.001 &  $\pm$0.3  &  $\pm$0.4  &   $\pm$0.06  & $\pm$0.003 &   $\pm$1.4  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
06159$+$0110 & RST & 5225 &    &       29.70  &      0.166 &      15.6  &       6.9  &     1965.51  &      0.379 &       16.4  & 2 & Hartkopf \& Mason (2001a)   \nl
~~~~~~(4b)   &     &      &    &   $\pm$0.13  & $\pm$0.001 &  $\pm$3.0  & $\pm$12.4  &   $\pm$0.20  & $\pm$0.007 &  $\pm$13.5  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
06214$+$0216 & A   & 2667 &    &      100.23  &      0.393 &      58.5  &     111.8  &     1931.40  &      0.335 &      249.2  & 2 & Seymour \& Mason (2000a)    \nl
~~~~~~(4c)   &     &      &    &   $\pm$1.11  & $\pm$0.004 &  $\pm$0.7  &  $\pm$1.1  &   $\pm$0.91  & $\pm$0.014 &   $\pm$3.7  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
07168$+$0059 & A   & 2855 &    &       64.44  &      0.349 &     148.3  &      56.3  &     1958.36  &      0.178 &      329.2  & 2 & Seymour \& Mason (1999)     \nl
~~~~~~(4d)   &     &      &    &   $\pm$0.45  & $\pm$0.003 &  $\pm$2.1  &  $\pm$3.7  &   $\pm$0.69  & $\pm$0.010 &   $\pm$7.0  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
07573$+$0108 & STT &  185 &    &       58.01  &      0.343 &      72.5  &       9.5  &     1944.22  &      0.672 &      240.7  & 2 & Hartkopf \& Mason (2001b)   \nl
~~~~~~(4e)   &     &      &    &   $\pm$0.08  & $\pm$0.002 &  $\pm$0.3  &  $\pm$0.4  &   $\pm$0.13  & $\pm$0.002 &   $\pm$1.2  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
08315$-$1935 & I   &  489 &    &      261.06  &      0.504 &     122.1  &      96.9  &     2005.97  &      0.241 &      141.0  & 4 & Zulevic (1997)              \nl
~~~~~~(4f)   &     &      &    &  $\pm$15.48  & $\pm$0.007 &  $\pm$2.7  &  $\pm$1.7  &   $\pm$7.48  & $\pm$0.010 &  $\pm$14.6  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
08474$-$1703 & BU  &  586 &    &      194.61  &      0.604 &      72.5  &      31.4  &     2003.08  &      0.905 &      239.6  & 4 & Mante (2003b)               \nl
~~~~~~(5a)   &     &      &    &  $\pm$10.76  & $\pm$0.018 &  $\pm$3.2  &  $\pm$2.0  &   $\pm$0.38  & $\pm$0.014 &   $\pm$4.9  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
10161$-$5954 & HU  & 1597 &    &       83.90  &      0.365 &      48.8  &      93.4  &     1989.02  &      0.253 &      303.7  & 2 & Ling \& Prieto (1990)       \nl
~~~~~~(5b)   &     &      &    &   $\pm$0.65  & $\pm$0.003 &  $\pm$0.8  &  $\pm$1.0  &   $\pm$0.35  & $\pm$0.006 &   $\pm$1.4  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
11441$-$0448 & RST & 5524 &    &       56.24  &      0.148 &      48.7  &      15.4  &     1984.17  &      0.480 &      336.9  & 3 & Zirm (2002)                 \nl
~~~~~~(5c)   &     &      &    &   $\pm$1.92  & $\pm$0.003 &  $\pm$4.4  &  $\pm$5.1  &   $\pm$0.81  & $\pm$0.050 &   $\pm$7.7  &   &                             \nl
             &     &      &    &              &            &            &            &              &            &             &   &                             \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\begin{deluxetable}{ll@{~}r@{~}lrrrrr}
\tabletypesize{\scriptsize}
\tablenum{B2}
\tablewidth{0pt}
\tablecaption{Orbital Ephemerides\label{tabb2}}
\tablehead{
\colhead{} & 
\multicolumn{3}{c}{} &
\multicolumn{1}{c}{BY2010.0} &
\multicolumn{1}{c}{BY2012.0} &
\multicolumn{1}{c}{BY2014.0} &
\multicolumn{1}{c}{BY2016.0} &
\multicolumn{1}{c}{BY2018.0} \nl
\colhead{WDS} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{$\theta$~~~~~~~~$\rho$} & 
\colhead{$\theta$~~~~~~~~$\rho$} & 
\colhead{$\theta$~~~~~~~~$\rho$} & 
\colhead{$\theta$~~~~~~~~$\rho$} & 
\colhead{$\theta$~~~~~~~~$\rho$} \nl
\colhead{Designation} & 
\multicolumn{3}{c}{Designation} &
\colhead{(deg)~~~~~~($''$)} & 
\colhead{(deg)~~~~~~($''$)} & 
\colhead{(deg)~~~~~~($''$)} & 
\colhead{(deg)~~~~~~($''$)} & 
\colhead{(deg)~~~~~~($''$)} 
}
\startdata
05320$-$0018 & HEI &   42 & Aa & 131.9~~~0.317~ & 131.3~~~0.318~ & 130.7~~~0.319~ & 130.1~~~0.320~ & 129.5~~~0.320 \nl
05429$-$0648 & A   &  494 & AB & 213.1~~~0.100~ & 244.8~~~0.145~ & 260.8~~~0.188~ & 272.6~~~0.194~ & 289.8~~~0.120 \nl
06159$+$0110 & RST & 5225 &    & 202.4~~~0.228~ & 214.0~~~0.225~ & 226.3~~~0.214~ & 240.3~~~0.198~ & 257.4~~~0.176 \nl
06214$+$0216 & A   & 2667 &    & 263.0~~~0.321~ & 268.2~~~0.328~ & 273.2~~~0.333~ & 278.1~~~0.334~ & 283.1~~~0.331 \nl
07168$+$0059 & A   & 2855 &    & 183.5~~~0.305~ & 170.4~~~0.285~ & 155.5~~~0.270~ & 139.2~~~0.260~ & 122.2~~~0.258 \nl
07573$+$0108 & STT &  185 &    &  12.7~~~0.325~ &  15.4~~~0.359~ &  17.8~~~0.381~ &  20.0~~~0.395~ &  22.0~~~0.400 \nl
08315$-$1935 & I   &  489 &    & 293.8~~~0.348~ & 290.9~~~0.359~ & 288.2~~~0.369~ & 285.6~~~0.378~ & 283.2~~~0.385 \nl
08474$-$1703 & BU  &  586 &    &  35.6~~~0.287~ &  37.4~~~0.334~ &  38.8~~~0.373~ &  40.0~~~0.408~ &  41.0~~~0.438 \nl
10161$-$5954 & HU  & 1597 &    & 144.0~~~0.290~ & 152.8~~~0.285~ & 161.9~~~0.281~ & 171.1~~~0.281~ & 180.3~~~0.283 \nl
11441$-$0448 & RST & 5524 &    & 175.3~~~0.203~ & 179.2~~~0.209~ & 182.8~~~0.212~ & 186.4~~~0.213~ & 190.0~~~0.212 \nl
16003$-$2237 & LAB &    3 &    &  11.3~~~0.107~ & 334.2~~~0.075~ & 348.0~~~0.163~ & 354.0~~~0.191~ & 359.4~~~0.182 \nl
\enddata
\end{deluxetable}
